Effect of three-particle correlations in low dimensional Hubbard models

A simple approximation which captures some non-perturbative aspects of the one electron Green function of strongly interacting Fermion systems is developed. It provides a way to go one step beyond the usual dilute limit since particle-particle as well as particle-hole scattering are treated on the same footing. Intermediate states are constrained to contain only one particle-hole excitation besides the incoming particle. The Faddeev equations resulting from an exact treatment of this three-body problem are investigated. In one dimension the method is able to show spin and charge decoupling, but does not reproduce the exact nature of power-law singularities. Hey dudes, check out the analytical solution in section III!

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%
%%---------------- Fig. 1 cut here ---------------------
%!PS-Adobe-2.0
%%Title: /tmp/xfig-export005777
%%Creator: fig2dev
%%CreationDate: Sat Aug  1 17:07:19 1992
%%For: hsu@crtbt (Ted Hsu)
%%BoundingBox: 0 0 504 414
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-139 -171 translate
50.0 600.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 374 59 m 454 59 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 374 139 m 454 139 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 374 99 m 454 99 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 419 149 m 419 149 l  419 129 l  409 139 l
 419 149 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 409 89 m 409 89 l  409 109 l  419 99 l
 409 89 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 409 49 m 409 49 l  409 69 l  419 59 l
 409 49 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 174 139 m 194 139 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 174 99 m 194 99 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 174 59 m 194 59 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 274 59 m 294 59 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 274 99 m 294 99 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 274 139 m 294 139 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 274 139 m 194 139 l  194 59 l  274 59 l
 clp gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 139 m 614 139 l  614 59 l  694 59 l
 clp gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 59 m 714 59 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 99 m 714 99 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 139 m 714 139 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 59 m 614 59 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 139 m 614 139 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 99 m 614 99 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 559 149 m 559 149 l  559 129 l  549 139 l
 559 149 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 549 49 m 549 49 l  549 69 l  559 59 l
 549 49 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 549 89 m 549 89 l  549 109 l  559 99 l
 549 89 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 574 59 m 574 99 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 559 269 m 559 269 l  559 249 l  549 259 l
 559 269 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 549 209 m 549 209 l  549 229 l  559 219 l
 549 209 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 694 259 m 614 259 l  614 179 l  694 179 l
 clp gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 179 m 714 179 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 219 m 714 219 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 694 259 m 714 259 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 179 m 614 179 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 259 m 614 259 l gs 0.35 setgray fill gr
gs col-1 s gr
% Polyline
n 534 219 m 614 219 l gs 0.35 setgray fill gr
gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 574 219 m 574 259 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 549 169 m 549 169 l  549 189 l  559 179 l
 549 169 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Bold findfont 48.00 scalefont setfont
319 109 m
gs 1 -1 scale (=) col-1 show gr
/Times-Bold findfont 48.00 scalefont setfont
479 109 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 48.00 scalefont setfont
479 229 m
gs 1 -1 scale (+) col-1 show gr
5.000 setlinewidth
% Polyline
n 154 -181 m 194 -181 l  234 -181 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 189 -191 m 189 -191 l  189 -171 l  199 -181 l
 189 -191 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 314 -181 m 394 -181 l gs col-1 s gr
% Polyline
n 349 -191 m 349 -191 l  349 -171 l  359 -181 l
 349 -191 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Bold findfont 48.00 scalefont setfont
259 -171 m
gs 1 -1 scale (=) col-1 show gr
5.000 setlinewidth
% Polyline
n 634 -76 m 674 -76 l  714 -76 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 669 -86 m 669 -86 l  669 -66 l  679 -76 l
 669 -86 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 314 -76 m 394 -76 l gs col-1 s gr
% Polyline
n 394 -116 m 634 -116 l gs col-1 s gr
% Polyline
n 394 -36 m 634 -36 l gs col-1 s gr
% Polyline
n 349 -86 m 349 -86 l  349 -66 l  359 -76 l
 349 -86 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 429 -126 m 429 -126 l  429 -106 l  439 -116 l
 429 -126 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 589 -126 m 589 -126 l  589 -106 l  599 -116 l
 589 -126 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 439 -26 m 439 -26 l  439 -46 l  429 -36 l
 439 -26 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 599 -26 m 599 -26 l  599 -46 l  589 -36 l
 599 -26 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 394 -76 m 474 -76 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 634 -76 m 554 -76 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 429 -86 m 429 -86 l  429 -66 l  439 -76 l
 429 -86 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 589 -86 m 589 -86 l  589 -66 l  599 -76 l
 589 -86 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 554 -36 m 474 -36 l  474 -116 l  554 -116 l
 clp gs 0.35 setgray fill gr
gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 634 -116 m 634 -36 l gs col-1 s gr
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
n 394 -116 m 394 -36 l gs col-1 s gr
	[] 0 setdash
/Times-Bold findfont 48.00 scalefont setfont
259 -66 m
gs 1 -1 scale (+) col-1 show gr
$F2psEnd
showpage
%%---------------- Fig. 2 cut here ---------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 428 590
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -3780 translate
0 setgray
/Times-Roman findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
5121 631 M
5058 631 L
1188 631 M
(0) Rshow
1296 1171 M
1359 1171 L
5121 1171 M
5058 1171 L
1188 1171 M
(1) Rshow
1296 1710 M
1359 1710 L
5121 1710 M
5058 1710 L
1188 1710 M
(2) Rshow
1296 2250 M
1359 2250 L
5121 2250 M
5058 2250 L
1188 2250 M
(3) Rshow
1296 2789 M
1359 2789 L
5121 2789 M
5058 2789 L
1188 2789 M
(4) Rshow
1296 3329 M
1359 3329 L
5121 3329 M
5058 3329 L
1188 3329 M
(5) Rshow
%%1286 631 M
%%1286 694 L
%%1286 3329 M
%%1286 3266 L
1286 451 M
(-1) Cshow
2247 631 M
2247 694 L
2247 3329 M
2247 3266 L
2247 451 M
(-0.5) Cshow
3209 631 M
3209 694 L
3209 3329 M
3209 3266 L
3209 451 M
(0) Cshow
4170 631 M
4170 694 L
4170 3329 M
4170 3266 L
4170 451 M
(0.5) Cshow
%%5131 631 M
%%5131 694 L
%%5131 3329 M
%%5131 3266 L
5131 451 M
(1) Cshow
LTb
1296 631 M
5121 631 L
5121 3329 L
1296 3329 L
1296 631 L
612 1980 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Im G) Cshow
grestore
3208 91 M
(Normalized energy x) Cshow
LT0
LT0
1296 2318 M
1296 2318 L
1306 2309 L
1315 2301 L
1325 2292 L
1334 2284 L
1344 2275 L
1354 2267 L
1363 2258 L
1373 2250 L
1382 2241 L
1392 2233 L
1402 2224 L
1411 2216 L
1421 2208 L
1431 2199 L
1440 2191 L
1450 2182 L
1459 2174 L
1469 2165 L
1479 2157 L
1488 2148 L
1498 2140 L
1507 2131 L
1517 2123 L
1527 2114 L
1536 2106 L
1546 2097 L
1555 2089 L
1565 2080 L
1575 2072 L
1584 2063 L
1594 2055 L
1604 2046 L
1613 2038 L
1623 2030 L
1632 2021 L
1642 2013 L
1652 2004 L
1661 1996 L
1671 1987 L
1680 1979 L
1690 1970 L
1700 1962 L
1709 1953 L
1719 1945 L
1728 1936 L
1738 1928 L
1748 1919 L
1757 1911 L
1767 1902 L
1777 1894 L
1786 1885 L
1796 1877 L
1805 1868 L
1815 1860 L
1825 1852 L
1834 1843 L
1844 1835 L
1853 1826 L
1863 1818 L
1873 1809 L
1882 1801 L
1892 1792 L
1901 1784 L
1911 1775 L
1921 1767 L
1930 1758 L
1940 1750 L
1950 1741 L
1959 1733 L
1969 1724 L
1978 1716 L
1988 1707 L
1998 1699 L
2007 1691 L
2017 1682 L
2026 1674 L
2036 1665 L
2046 1657 L
2055 1648 L
2065 1640 L
2074 1631 L
2084 1623 L
2094 1614 L
2103 1606 L
2113 1597 L
2123 1589 L
2132 1580 L
2142 1572 L
2151 1563 L
2161 1555 L
2171 1546 L
2180 1538 L
2190 1529 L
2199 1521 L
2209 1513 L
2219 1504 L
2228 1496 L
2238 1487 L
2247 1479 L
2257 1470 L
2267 1462 L
2276 1453 L
2286 1445 L
2295 1436 L
2305 1428 L
2315 1419 L
2324 1411 L
2334 1402 L
2344 1394 L
2353 1385 L
2363 1377 L
2372 1368 L
2382 1360 L
2392 1351 L
2401 1343 L
2411 1335 L
2420 1326 L
2430 1318 L
2440 1309 L
2449 1301 L
2459 1292 L
2468 1284 L
2478 1275 L
2488 1267 L
2497 1258 L
2507 1250 L
2517 1241 L
2526 1233 L
2536 1224 L
2545 1216 L
2555 1207 L
2565 1199 L
2574 1190 L
2584 1182 L
2593 1173 L
2603 1165 L
2613 1157 L
2622 1148 L
2632 1140 L
2641 1131 L
2651 1123 L
2661 1114 L
2670 1106 L
2680 1097 L
2690 1089 L
2699 1080 L
2709 1072 L
2718 1063 L
2728 1055 L
2738 1046 L
2747 1038 L
2757 1029 L
2766 1021 L
2776 1012 L
2786 1004 L
2795 995 L
2805 987 L
2814 979 L
2824 970 L
2834 962 L
2843 953 L
2853 945 L
2863 936 L
2872 928 L
2882 919 L
2891 911 L
2901 902 L
2911 894 L
2920 885 L
2930 877 L
2939 868 L
2949 860 L
2959 851 L
2968 843 L
2978 834 L
2987 826 L
2997 817 L
3007 809 L
3016 801 L
3026 792 L
3036 784 L
3045 775 L
3055 767 L
3064 758 L
3074 750 L
3084 741 L
3093 733 L
3103 724 L
3112 716 L
3122 707 L
3132 699 L
3141 690 L
3151 682 L
3160 673 L
3170 665 L
3180 656 L
3189 648 L
3199 639 L
3209 631 L
3218 639 L
3228 648 L
3237 656 L
3247 665 L
3257 673 L
3266 682 L
3276 690 L
3285 699 L
3295 707 L
3305 716 L
3314 724 L
3324 733 L
3333 741 L
3343 750 L
3353 758 L
3362 767 L
3372 775 L
3381 784 L
3391 792 L
3401 801 L
3410 809 L
3420 817 L
3430 826 L
3439 834 L
3449 843 L
3458 851 L
3468 860 L
3478 868 L
3487 877 L
3497 885 L
3506 894 L
3516 902 L
3526 911 L
3535 919 L
3545 928 L
3554 936 L
3564 945 L
3574 953 L
3583 962 L
3593 970 L
3603 979 L
3612 987 L
3622 995 L
3631 1004 L
3641 1012 L
3651 1021 L
3660 1029 L
3670 1038 L
3679 1046 L
3689 1055 L
3699 1063 L
3708 1072 L
3718 1080 L
3727 1089 L
3737 1097 L
3747 1106 L
3756 1114 L
3766 1123 L
3776 1131 L
3785 1140 L
3795 1148 L
3804 1157 L
3814 1165 L
3824 1173 L
3833 1182 L
3843 1190 L
3852 1199 L
3862 1207 L
3872 1216 L
3881 1224 L
3891 1233 L
3900 1241 L
3910 1250 L
3920 1258 L
3929 1267 L
3939 1275 L
3949 1284 L
3958 1292 L
3968 1301 L
3977 1309 L
3987 1318 L
3997 1326 L
4006 1335 L
4016 1343 L
4025 1351 L
4035 1360 L
4045 1368 L
4054 1377 L
4064 1385 L
4073 1394 L
4083 1402 L
4093 1411 L
4102 1419 L
4112 1428 L
4122 1436 L
4131 1445 L
4141 1453 L
4150 1462 L
4160 1470 L
4170 1479 L
4179 1487 L
4189 1496 L
4198 1504 L
4208 1513 L
4218 1521 L
4227 1529 L
4237 1538 L
4246 1546 L
4256 1555 L
4266 1563 L
4275 1572 L
4285 1580 L
4294 1589 L
4304 1597 L
4314 1606 L
4323 1614 L
4333 1623 L
4343 1631 L
4352 1640 L
4362 1648 L
4371 1657 L
4381 1665 L
4391 1674 L
4400 1682 L
4410 1691 L
4419 1699 L
4429 1707 L
4439 1716 L
4448 1724 L
4458 1733 L
4467 1741 L
4477 1750 L
4487 1758 L
4496 1767 L
4506 1775 L
4516 1784 L
4525 1792 L
4535 1801 L
4544 1809 L
4554 1818 L
4564 1826 L
4573 1835 L
4583 1843 L
4592 1852 L
4602 1860 L
4612 1868 L
4621 1877 L
4631 1885 L
4640 1894 L
4650 1902 L
4660 1911 L
4669 1919 L
4679 1928 L
4689 1936 L
4698 1945 L
4708 1953 L
4717 1962 L
4727 1970 L
4737 1979 L
4746 1987 L
4756 1996 L
4765 2004 L
4775 2013 L
4785 2021 L
4794 2030 L
4804 2038 L
4813 2046 L
4823 2055 L
4833 2063 L
4842 2072 L
4852 2080 L
4862 2089 L
4871 2097 L
4881 2106 L
4890 2114 L
4900 2123 L
4910 2131 L
4919 2140 L
4929 2148 L
4938 2157 L
4948 2165 L
4958 2174 L
4967 2182 L
4977 2191 L
4986 2199 L
4996 2208 L
5006 2216 L
5015 2224 L
5025 2233 L
5035 2241 L
5044 2250 L
5054 2258 L
5063 2267 L
5073 2275 L
5083 2284 L
5092 2292 L
5102 2301 L
5111 2309 L
5121 2318 L
currentpoint stroke moveto
LT1
1325 3329 M
1334 3059 L
1344 2851 L
1354 2689 L
1363 2558 L
1373 2450 L
1382 2359 L
1392 2281 L
1402 2213 L
1411 2153 L
1421 2099 L
1431 2051 L
1440 2008 L
1450 1968 L
1459 1932 L
1469 1899 L
1479 1869 L
1488 1841 L
1498 1814 L
1507 1790 L
1517 1767 L
1527 1746 L
1536 1725 L
1546 1706 L
1555 1688 L
1565 1671 L
1575 1655 L
1584 1640 L
1594 1625 L
1604 1612 L
1613 1598 L
1623 1586 L
1632 1574 L
1642 1562 L
1652 1551 L
1661 1541 L
1671 1530 L
1680 1521 L
1690 1511 L
1700 1502 L
1709 1493 L
1719 1485 L
1728 1477 L
1738 1469 L
1748 1461 L
1757 1454 L
1767 1447 L
1777 1440 L
1786 1433 L
1796 1427 L
1805 1421 L
1815 1414 L
1825 1409 L
1834 1403 L
1844 1397 L
1853 1392 L
1863 1387 L
1873 1381 L
1882 1377 L
1892 1372 L
1901 1367 L
1911 1362 L
1921 1358 L
1930 1354 L
1940 1349 L
1950 1345 L
1959 1341 L
1969 1337 L
1978 1333 L
1988 1330 L
1998 1326 L
2007 1322 L
2017 1319 L
2026 1315 L
2036 1312 L
2046 1309 L
2055 1306 L
2065 1302 L
2074 1299 L
2084 1296 L
2094 1293 L
2103 1291 L
2113 1288 L
2123 1285 L
2132 1282 L
2142 1280 L
2151 1277 L
2161 1275 L
2171 1272 L
2180 1270 L
2190 1267 L
2199 1265 L
2209 1263 L
2219 1260 L
2228 1258 L
2238 1256 L
2247 1254 L
2257 1252 L
2267 1250 L
2276 1248 L
2286 1246 L
2295 1244 L
2305 1242 L
2315 1241 L
2324 1239 L
2334 1237 L
2344 1235 L
2353 1234 L
2363 1232 L
2372 1230 L
2382 1229 L
2392 1227 L
2401 1226 L
2411 1224 L
2420 1223 L
2430 1221 L
2440 1220 L
2449 1218 L
2459 1217 L
2468 1216 L
2478 1214 L
2488 1213 L
2497 1212 L
2507 1211 L
2517 1209 L
2526 1208 L
2536 1207 L
2545 1206 L
2555 1205 L
2565 1204 L
2574 1203 L
2584 1202 L
2593 1201 L
2603 1200 L
2613 1199 L
2622 1198 L
2632 1197 L
2641 1196 L
2651 1195 L
2661 1194 L
2670 1193 L
2680 1192 L
2690 1191 L
2699 1191 L
2709 1190 L
2718 1189 L
2728 1188 L
2738 1188 L
2747 1187 L
2757 1186 L
2766 1185 L
2776 1185 L
2786 1184 L
2795 1184 L
2805 1183 L
2814 1182 L
2824 1182 L
2834 1181 L
2843 1181 L
2853 1180 L
2863 1180 L
2872 1179 L
2882 1179 L
2891 1178 L
2901 1178 L
2911 1177 L
2920 1177 L
2930 1176 L
2939 1176 L
2949 1176 L
2959 1175 L
2968 1175 L
2978 1175 L
2987 1174 L
2997 1174 L
3007 1174 L
3016 1173 L
3026 1173 L
3036 1173 L
3045 1173 L
3055 1172 L
3064 1172 L
3074 1172 L
3084 1172 L
3093 1172 L
3103 1171 L
3112 1171 L
3122 1171 L
3132 1171 L
3141 1171 L
3151 1171 L
3160 1171 L
3170 1171 L
3180 1171 L
3189 1171 L
3199 1171 L
3209 1171 L
3218 1171 L
3228 1171 L
3237 1171 L
3247 1171 L
3257 1171 L
3266 1171 L
3276 1171 L
3285 1171 L
3295 1171 L
3305 1171 L
3314 1171 L
3324 1172 L
3333 1172 L
3343 1172 L
3353 1172 L
3362 1172 L
3372 1173 L
3381 1173 L
3391 1173 L
3401 1173 L
3410 1174 L
3420 1174 L
3430 1174 L
3439 1175 L
3449 1175 L
3458 1175 L
3468 1176 L
3478 1176 L
3487 1176 L
3497 1177 L
3506 1177 L
3516 1178 L
3526 1178 L
3535 1179 L
3545 1179 L
3554 1180 L
3564 1180 L
3574 1181 L
3583 1181 L
3593 1182 L
3603 1182 L
3612 1183 L
3622 1184 L
3631 1184 L
3641 1185 L
3651 1185 L
3660 1186 L
3670 1187 L
3679 1188 L
3689 1188 L
3699 1189 L
3708 1190 L
3718 1191 L
3727 1191 L
3737 1192 L
3747 1193 L
3756 1194 L
3766 1195 L
3776 1196 L
3785 1197 L
3795 1198 L
3804 1199 L
3814 1200 L
3824 1201 L
3833 1202 L
3843 1203 L
3852 1204 L
3862 1205 L
3872 1206 L
3881 1207 L
3891 1208 L
3900 1209 L
3910 1211 L
3920 1212 L
3929 1213 L
3939 1214 L
3949 1216 L
3958 1217 L
3968 1218 L
3977 1220 L
3987 1221 L
3997 1223 L
4006 1224 L
4016 1226 L
4025 1227 L
4035 1229 L
4045 1230 L
4054 1232 L
4064 1234 L
4073 1235 L
4083 1237 L
4093 1239 L
4102 1241 L
4112 1242 L
4122 1244 L
4131 1246 L
4141 1248 L
4150 1250 L
4160 1252 L
4170 1254 L
4179 1256 L
4189 1258 L
4198 1260 L
4208 1263 L
4218 1265 L
4227 1267 L
4237 1270 L
4246 1272 L
4256 1275 L
4266 1277 L
4275 1280 L
4285 1282 L
4294 1285 L
4304 1288 L
4314 1291 L
4323 1293 L
4333 1296 L
4343 1299 L
4352 1302 L
4362 1306 L
4371 1309 L
4381 1312 L
4391 1315 L
4400 1319 L
4410 1322 L
4419 1326 L
4429 1330 L
4439 1333 L
4448 1337 L
4458 1341 L
4467 1345 L
4477 1349 L
4487 1354 L
4496 1358 L
4506 1362 L
4516 1367 L
4525 1372 L
4535 1377 L
4544 1381 L
4554 1387 L
4564 1392 L
4573 1397 L
4583 1403 L
4592 1409 L
4602 1414 L
4612 1421 L
4621 1427 L
4631 1433 L
4640 1440 L
4650 1447 L
4660 1454 L
4669 1461 L
4679 1469 L
4689 1477 L
4698 1485 L
4708 1493 L
4717 1502 L
4727 1511 L
4737 1521 L
4746 1530 L
4756 1541 L
4765 1551 L
4775 1562 L
4785 1574 L
4794 1586 L
4804 1598 L
4813 1612 L
4823 1625 L
4833 1640 L
4842 1655 L
4852 1671 L
4862 1688 L
4871 1706 L
4881 1725 L
4890 1746 L
4900 1767 L
4910 1790 L
4919 1814 L
4929 1841 L
4938 1869 L
4948 1899 L
4958 1932 L
4967 1968 L
4977 2008 L
4986 2051 L
4996 2099 L
5006 2153 L
5015 2213 L
5025 2281 L
5035 2359 L
5044 2450 L
5054 2558 L
5063 2689 L
5073 2851 L
5083 3059 L
5092 3329 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
%%---------------- Fig. 3 cut here ---------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 428 590
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -3780 translate
0 setgray
/Times-Roman findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
5121 631 M
5058 631 L
1188 631 M
(0) Rshow
1296 1530 M
1359 1530 L
5121 1530 M
5058 1530 L
1188 1530 M
(4) Rshow
1296 2430 M
1359 2430 L
5121 2430 M
5058 2430 L
1188 2430 M
(8) Rshow
1296 3329 M
1359 3329 L
5121 3329 M
5058 3329 L
1188 3329 M
(12) Rshow
1296 631 M
1296 694 L
1296 3329 M
1296 3266 L
1296 451 M
(0.6) Cshow
2571 631 M
2571 694 L
2571 3329 M
2571 3266 L
2571 451 M
(0.8) Cshow
3846 631 M
3846 694 L
3846 3329 M
3846 3266 L
3846 451 M
(1) Cshow
5121 631 M
5121 694 L
5121 3329 M
5121 3266 L
5121 451 M
(1.2) Cshow
LTb
1296 631 M
5121 631 L
5121 3329 L
1296 3329 L
1296 631 L
720 1980 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Im G) Cshow
grestore
3208 91 M
(Normalized energy) Cshow
LT0
LT0
1296 773 M
1296 773 L
1318 777 L
1341 780 L
1363 784 L
1385 787 L
1408 791 L
1430 795 L
1453 799 L
1475 803 L
1497 808 L
1520 812 L
1542 817 L
1564 822 L
1587 827 L
1609 832 L
1632 838 L
1654 843 L
1676 849 L
1699 855 L
1721 861 L
1743 868 L
1766 875 L
1788 882 L
1810 889 L
1833 897 L
1855 905 L
1878 913 L
1900 922 L
1922 931 L
1945 941 L
1967 951 L
1989 961 L
2012 972 L
2034 983 L
2057 995 L
2079 1008 L
2101 1021 L
2124 1034 L
2146 1049 L
2168 1064 L
2191 1079 L
2213 1096 L
2235 1113 L
2258 1131 L
2280 1150 L
2303 1170 L
2325 1192 L
2347 1214 L
2370 1237 L
2392 1262 L
2414 1288 L
2437 1315 L
2459 1344 L
2482 1374 L
2504 1406 L
2526 1440 L
2549 1475 L
2571 1512 L
2593 1552 L
2616 1593 L
2638 1637 L
2660 1682 L
2683 1730 L
2705 1780 L
2728 1833 L
2750 1888 L
2772 1946 L
2795 2005 L
2817 2067 L
2839 2132 L
2862 2198 L
2884 2265 L
2907 2335 L
2929 2405 L
2951 2475 L
2974 2546 L
2996 2616 L
3018 2685 L
3041 2751 L
3063 2814 L
3085 2873 L
3108 2927 L
3130 2976 L
3153 3017 L
3175 3051 L
3197 3077 L
3220 3094 L
3242 3102 L
3264 3101 L
3287 3091 L
3309 3072 L
3332 3044 L
3354 3009 L
3376 2967 L
3399 2918 L
3421 2864 L
3443 2806 L
3466 2744 L
3488 2679 L
3510 2612 L
3533 2545 L
3555 2476 L
3578 2408 L
3600 2340 L
3622 2273 L
3645 2208 L
3667 2144 L
3689 2081 L
3712 2021 L
3734 1962 L
3757 1905 L
3779 1851 L
3801 1801 L
3824 1755 L
3846 1716 L
3868 1682 L
3891 1649 L
3913 1616 L
3936 1583 L
3958 1552 L
3980 1524 L
4003 1498 L
4025 1472 L
4047 1446 L
4070 1421 L
4092 1396 L
4114 1374 L
4137 1353 L
4159 1333 L
4182 1313 L
4204 1293 L
4226 1273 L
4249 1255 L
4271 1238 L
4293 1222 L
4316 1207 L
4338 1191 L
4360 1175 L
4383 1160 L
4405 1147 L
4428 1134 L
4450 1122 L
4472 1109 L
4495 1097 L
4517 1085 L
4539 1073 L
4562 1063 L
4584 1054 L
4607 1044 L
4629 1034 L
4651 1024 L
4674 1014 L
4696 1006 L
4718 998 L
4741 990 L
4763 983 L
4785 974 L
4808 966 L
4830 959 L
4853 953 L
4875 946 L
4897 940 L
4920 934 L
4942 927 L
4964 920 L
4987 915 L
5009 910 L
5032 905 L
5054 900 L
5076 894 L
5099 888 L
5121 883 L
5121 883 L
LT1
5121 787 M
5116 787 L
5094 791 L
5071 795 L
5049 799 L
5026 803 L
5004 808 L
4982 812 L
4959 817 L
4937 822 L
4915 827 L
4892 832 L
4870 838 L
4848 843 L
4825 849 L
4803 855 L
4780 861 L
4758 868 L
4736 875 L
4713 882 L
4691 889 L
4669 897 L
4646 905 L
4624 913 L
4601 922 L
4579 931 L
4557 941 L
4534 951 L
4512 961 L
4490 972 L
4467 983 L
4445 995 L
4422 1008 L
4400 1021 L
4378 1034 L
4355 1049 L
4333 1064 L
4311 1079 L
4288 1096 L
4266 1113 L
4244 1131 L
4221 1150 L
4199 1170 L
4176 1192 L
4154 1214 L
4132 1237 L
4109 1262 L
4087 1288 L
4065 1315 L
4042 1344 L
4020 1374 L
3998 1406 L
3975 1440 L
3953 1475 L
3930 1512 L
3908 1552 L
3886 1593 L
3863 1637 L
3841 1682 L
3819 1730 L
3796 1780 L
3774 1833 L
3751 1888 L
3729 1946 L
3707 2005 L
3684 2067 L
3662 2132 L
3640 2198 L
3617 2265 L
3595 2335 L
3573 2405 L
3550 2475 L
3528 2546 L
3505 2616 L
3483 2685 L
3461 2751 L
3438 2814 L
3416 2873 L
3394 2927 L
3371 2976 L
3349 3017 L
3326 3051 L
3304 3077 L
3282 3094 L
3259 3102 L
3237 3101 L
3215 3091 L
3192 3072 L
3170 3044 L
3148 3009 L
3125 2967 L
3103 2918 L
3080 2864 L
3058 2806 L
3036 2744 L
3013 2679 L
2991 2612 L
2969 2545 L
2946 2476 L
2924 2408 L
2901 2340 L
2879 2273 L
2857 2208 L
2834 2144 L
2812 2081 L
2790 2021 L
2767 1962 L
2745 1905 L
2723 1851 L
2700 1801 L
2678 1755 L
2655 1716 L
2633 1682 L
2611 1649 L
2588 1616 L
2566 1583 L
2544 1552 L
2521 1524 L
2499 1498 L
2476 1472 L
2454 1446 L
2432 1421 L
2409 1396 L
2387 1374 L
2365 1353 L
2342 1333 L
2320 1313 L
2298 1293 L
2275 1273 L
2253 1255 L
2230 1238 L
2208 1222 L
2186 1207 L
2163 1191 L
2141 1175 L
2119 1160 L
2096 1147 L
2074 1134 L
2051 1122 L
2029 1109 L
2007 1097 L
1984 1085 L
1962 1073 L
1940 1063 L
1917 1054 L
1895 1044 L
1872 1034 L
1850 1024 L
1828 1014 L
1805 1006 L
1783 998 L
1761 990 L
1738 983 L
1716 974 L
1694 966 L
1671 959 L
1649 953 L
1626 946 L
1604 940 L
1582 934 L
1559 927 L
1537 920 L
1515 915 L
1492 910 L
1470 905 L
1448 900 L
1425 894 L
1403 888 L
1380 883 L
1358 879 L
1336 875 L
1313 871 L
1296 867 L
LT2
5121 688 M
5121 688 L
5089 690 L
5057 691 L
5025 692 L
4994 693 L
4962 695 L
4930 696 L
4898 698 L
4866 700 L
4834 701 L
4802 703 L
4770 705 L
4739 707 L
4707 709 L
4675 711 L
4643 714 L
4611 716 L
4579 719 L
4547 722 L
4515 725 L
4484 728 L
4452 732 L
4420 735 L
4388 739 L
4356 743 L
4324 748 L
4292 753 L
4260 759 L
4229 765 L
4197 771 L
4165 778 L
4133 786 L
4101 795 L
4069 805 L
4037 817 L
4005 830 L
3974 845 L
3942 862 L
3910 882 L
3878 907 L
3846 936 L
3814 973 L
3782 1019 L
3750 1080 L
3719 1165 L
3687 1289 L
3655 1490 L
3623 1868 L
3591 2860 L
3590 3329 L
3534 3329 M
3527 631 L
3495 631 L
3464 631 L
3432 631 L
3400 631 L
3368 631 L
3336 631 L
3304 631 L
3272 631 L
3240 631 L
3209 631 L
3177 631 L
3145 631 L
3113 631 L
3081 631 L
3049 631 L
3017 631 L
2985 631 L
2954 631 L
2922 631 L
2890 631 L
2858 631 L
2826 631 L
2794 631 L
2762 631 L
2730 631 L
2699 631 L
2667 631 L
2635 631 L
2603 631 L
2571 631 L
2539 631 L
2507 631 L
2475 631 L
2444 631 L
2412 631 L
2380 631 L
2348 631 L
2316 631 L
2284 631 L
2252 631 L
2220 631 L
2189 631 L
2157 631 L
2125 631 L
2093 631 L
2061 631 L
2029 631 L
1997 631 L
1965 631 L
1934 631 L
1902 631 L
1870 631 L
1838 631 L
1806 631 L
1774 631 L
1742 631 L
1710 631 L
1679 631 L
1647 631 L
1615 631 L
1583 631 L
1551 631 L
1519 631 L
1487 631 L
1455 631 L
1424 631 L
1392 631 L
1360 631 L
1328 631 L
1296 631 L
1296 631 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
%%---------------- Fig. 4 cut here ---------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 428 590
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -3780 translate
0 setgray
/Times-Roman findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
5121 631 M
5058 631 L
1188 631 M
(-7) Rshow
1296 1530 M
1359 1530 L
5121 1530 M
5058 1530 L
1188 1530 M
(-5) Rshow
1296 2430 M
1359 2430 L
5121 2430 M
5058 2430 L
1188 2430 M
(-3) Rshow
1296 3329 M
1359 3329 L
5121 3329 M
5058 3329 L
1188 3329 M
(-1) Rshow
1296 631 M
1296 694 L
1296 3329 M
1296 3266 L
1296 451 M
(0) Cshow
2061 631 M
2061 694 L
2061 3329 M
2061 3266 L
2061 451 M
(0.1) Cshow
2826 631 M
2826 694 L
2826 3329 M
2826 3266 L
2826 451 M
(0.2) Cshow
3591 631 M
3591 694 L
3591 3329 M
3591 3266 L
3591 451 M
(0.3) Cshow
4356 631 M
4356 694 L
4356 3329 M
4356 3266 L
4356 451 M
(0.4) Cshow
5121 631 M
5121 694 L
5121 3329 M
5121 3266 L
5121 451 M
(0.5) Cshow
LTb
1296 631 M
5121 631 L
5121 3329 L
1296 3329 L
1296 631 L
720 1980 M
currentpoint gsave translate 90 rotate 0 0 moveto
(ln\(-Re   \)) Cshow
grestore
720 2190 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Symbol findfont 180 scalefont setfont
(S) Cshow
grestore
3208 91 M
(U/v ) Cshow
/Times-Roman findfont 120 scalefont setfont
3358 61 M
(F) Cshow
LT0
LT0
1679 1166 D
2061 1712 D
2444 2080 D
2826 2342 D
3209 2545 D
3591 2713 D
3974 2854 D
4356 2976 D
LT1
1623 631 M
1644 687 L
1682 782 L
1721 868 L
1760 946 L
1798 1018 L
1837 1085 L
1876 1147 L
1914 1205 L
1953 1260 L
1991 1311 L
2030 1360 L
2069 1406 L
2107 1450 L
2146 1492 L
2185 1532 L
2223 1571 L
2262 1608 L
2301 1643 L
2339 1677 L
2378 1710 L
2416 1742 L
2455 1772 L
2494 1802 L
2532 1831 L
2571 1859 L
2610 1886 L
2648 1912 L
2687 1938 L
2726 1962 L
2764 1987 L
2803 2010 L
2841 2033 L
2880 2056 L
2919 2078 L
2957 2099 L
2996 2120 L
3035 2140 L
3073 2160 L
3112 2180 L
3151 2199 L
3189 2218 L
3228 2237 L
3266 2255 L
3305 2273 L
3344 2290 L
3382 2307 L
3421 2324 L
3460 2340 L
3498 2357 L
3537 2373 L
3576 2388 L
3614 2404 L
3653 2419 L
3691 2434 L
3730 2449 L
3769 2464 L
3807 2478 L
3846 2492 L
3885 2506 L
3923 2520 L
3962 2533 L
4001 2547 L
4039 2560 L
4078 2573 L
4116 2586 L
4155 2598 L
4194 2611 L
4232 2623 L
4271 2636 L
4310 2648 L
4348 2660 L
4387 2672 L
4426 2683 L
4464 2695 L
4503 2706 L
4541 2718 L
4580 2729 L
4619 2740 L
4657 2751 L
4696 2762 L
4735 2773 L
4773 2783 L
4812 2794 L
4851 2804 L
4889 2815 L
4928 2825 L
4966 2835 L
5005 2845 L
5044 2855 L
5082 2865 L
5121 2875 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
%%---------------- Fig. 5 cut here ---------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 428 590
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -3780 translate
0 setgray
/Times-Roman findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
5121 631 M
5058 631 L
1188 631 M
(-2) Rshow
1296 1306 M
1359 1306 L
5121 1306 M
5058 1306 L
1188 1306 M
(-1.5) Rshow
1296 1980 M
1359 1980 L
5121 1980 M
5058 1980 L
1188 1980 M
(-1) Rshow
1296 2655 M
1359 2655 L
5121 2655 M
5058 2655 L
1188 2655 M
(-0.5) Rshow
1296 3329 M
1359 3329 L
5121 3329 M
5058 3329 L
1188 3329 M
(0) Rshow
1296 631 M
1296 694 L
1296 3329 M
1296 3266 L
1296 451 M
(-0.5) Cshow
2252 631 M
2252 694 L
2252 3329 M
2252 3266 L
2252 451 M
(0) Cshow
3209 631 M
3209 694 L
3209 3329 M
3209 3266 L
3209 451 M
(0.5) Cshow
4165 631 M
4165 694 L
4165 3329 M
4165 3266 L
4165 451 M
(1) Cshow
5121 631 M
5121 694 L
5121 3329 M
5121 3266 L
5121 451 M
(1.5) Cshow
LTb
1296 631 M
5121 631 L
5121 3329 L
1296 3329 L
1296 631 L
680 1980 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Dv  Im G) Cshow
grestore
/Times-Roman findfont 120 scalefont setfont
720 1870 M
currentpoint gsave translate 90 rotate 0 0 moveto
(F) Cshow
grestore
/Times-Roman findfont 180 scalefont setfont
3208 171 M
(/ (Dv  )) Cshow
/Symbol findfont 180 scalefont setfont
2848 171 M
(w) Cshow
/Times-Roman findfont 120 scalefont setfont
3350 131 M
(F) Cshow
LT0
LT0
1296 3329 M
1298 3329 L
1302 3329 L
1306 3329 L
1309 3329 L
1313 3329 L
1317 3329 L
1321 3329 L
1325 3329 L
1329 3329 L
1332 3329 L
1336 3329 L
1340 3329 L
1344 3329 L
1348 3329 L
1351 3329 L
1355 3329 L
1359 3329 L
1363 3329 L
1367 3329 L
1371 3329 L
1374 3329 L
1378 3329 L
1382 3329 L
1386 3329 L
1390 3329 L
1394 3329 L
1397 3329 L
1401 3329 L
1405 3329 L
1409 3329 L
1413 3329 L
1416 3329 L
1420 3329 L
1424 3329 L
1428 3329 L
1432 3329 L
1436 3329 L
1439 3329 L
1443 3329 L
1447 3329 L
1451 3329 L
1455 3329 L
1459 3329 L
1462 3329 L
1466 3329 L
1470 3329 L
1474 3329 L
1478 3329 L
1482 3329 L
1485 3329 L
1489 3329 L
1493 3329 L
1497 3329 L
1501 3329 L
1504 3329 L
1508 3329 L
1512 3329 L
1516 3329 L
1520 3329 L
1524 3329 L
1527 3329 L
1531 3329 L
1535 3329 L
1539 3329 L
1543 3329 L
1547 3329 L
1550 3329 L
1554 3329 L
1558 3329 L
1562 3329 L
1566 3329 L
1569 3329 L
1573 3329 L
1577 3329 L
1581 3329 L
1585 3329 L
1589 3329 L
1592 3329 L
1596 3329 L
1600 3329 L
1604 3329 L
1608 3329 L
1612 3329 L
1615 3329 L
1619 3329 L
1623 3329 L
1627 3329 L
1631 3329 L
1635 3329 L
1638 3329 L
1642 3329 L
1646 3329 L
1650 3329 L
1654 3329 L
1657 3329 L
1661 3329 L
1665 3329 L
1669 3329 L
1673 3329 L
1677 3329 L
1680 3329 L
1684 3329 L
1688 3329 L
1692 3329 L
1696 3329 L
1700 3329 L
1703 3329 L
1707 3329 L
1711 3329 L
1715 3329 L
1719 3329 L
1722 3329 L
1726 3329 L
1730 3329 L
1734 3329 L
1738 3329 L
1742 3329 L
1745 3329 L
1749 3329 L
1753 3329 L
1757 3329 L
1761 3329 L
1765 3329 L
1768 3329 L
1772 3329 L
1776 3329 L
1780 3329 L
1784 3329 L
1788 3329 L
1791 3329 L
1795 3329 L
1799 3329 L
1803 3329 L
1807 3329 L
1810 3329 L
1814 3329 L
1818 3329 L
1822 3329 L
1826 3329 L
1830 3329 L
1833 3329 L
1837 3329 L
1841 3329 L
1845 3329 L
1849 3329 L
1853 3329 L
1856 3329 L
1860 3329 L
1864 3329 L
1868 3329 L
1872 3329 L
1875 3329 L
1879 3329 L
1883 3329 L
1887 3329 L
1891 3329 L
1895 3329 L
1898 3329 L
1902 3329 L
1906 3329 L
1910 3329 L
1914 3329 L
1918 3329 L
1921 3329 L
1925 3329 L
1929 3329 L
1933 3329 L
1937 3329 L
1941 3329 L
1944 3329 L
1948 3329 L
1952 3329 L
1956 3329 L
1960 3329 L
1963 3329 L
1967 3329 L
1971 3329 L
1975 3329 L
1979 3329 L
1983 3329 L
1986 3329 L
1990 3329 L
1994 3329 L
1998 3329 L
2002 3329 L
2006 3329 L
2009 3329 L
2013 3329 L
2017 3329 L
2021 3329 L
2025 3329 L
2028 3329 L
2032 3329 L
2036 3329 L
2040 3329 L
2044 3329 L
2048 3329 L
2051 3329 L
2055 3329 L
2059 3329 L
2063 3329 L
2067 3329 L
2071 3329 L
2074 3329 L
2078 3329 L
2082 3329 L
2086 3329 L
2090 3329 L
2094 3329 L
2097 3329 L
2101 3329 L
2105 3329 L
2109 3329 L
2113 3329 L
2116 3329 L
2120 3329 L
2124 3329 L
2128 3329 L
2132 3329 L
2136 3328 L
2139 3328 L
2143 3328 L
2147 3328 L
2151 3328 L
2155 3328 L
2159 3328 L
2162 3328 L
2166 3328 L
2170 3328 L
2174 3328 L
2178 3328 L
2181 3328 L
2185 3328 L
2189 3328 L
2193 3328 L
2197 3328 L
2201 3328 L
2204 3328 L
2208 3328 L
2212 3328 L
2216 3328 L
2220 3328 L
2224 3328 L
2227 3328 L
2231 3328 L
2235 3328 L
2239 3328 L
2243 3328 L
2247 3328 L
2250 3328 L
2254 3328 L
2258 3328 L
2262 3328 L
2266 3328 L
2269 3328 L
2273 3328 L
2277 3328 L
2281 3328 L
2285 3328 L
2289 3328 L
2292 3328 L
2296 3328 L
2300 3328 L
2304 3328 L
2308 3328 L
2312 3328 L
2315 3328 L
2319 3328 L
2323 3328 L
2327 3328 L
2331 3328 L
2334 3328 L
2338 3328 L
2342 3328 L
2346 3328 L
2350 3327 L
2354 3327 L
2357 3327 L
2361 3327 L
2365 3327 L
2369 3327 L
2373 3327 L
2377 3327 L
2380 3327 L
2384 3327 L
2388 3327 L
2392 3326 L
2396 3326 L
2400 3326 L
2403 3326 L
2407 3325 L
2411 3325 L
2415 3325 L
2419 3324 L
2422 3323 L
2426 3322 L
2430 3320 L
2434 3318 L
2438 3311 L
2442 3292 L
2445 3219 L
2449 3180 L
2453 3163 L
2457 3153 L
2461 3145 L
2465 3139 L
2468 3134 L
2472 3129 L
2476 3125 L
2480 3122 L
2484 3118 L
2487 3115 L
2491 3113 L
2495 3110 L
2499 3108 L
2503 3105 L
2507 3103 L
2510 3101 L
2514 3099 L
2518 3097 L
2522 3095 L
2526 3093 L
2530 3092 L
2533 3090 L
2537 3088 L
2541 3087 L
2545 3085 L
2549 3084 L
2553 3082 L
2556 3081 L
2560 3080 L
2564 3078 L
2568 3077 L
2572 3076 L
2575 3075 L
2579 3073 L
2583 3072 L
2587 3071 L
2591 3070 L
2595 3069 L
2598 3068 L
2602 3066 L
2606 3065 L
2610 3064 L
2614 3063 L
2618 3062 L
2621 3061 L
2625 3060 L
2629 3059 L
2633 3058 L
2637 3057 L
2640 3056 L
2644 3055 L
2648 3055 L
2652 3054 L
2656 3053 L
2660 3052 L
2663 3051 L
2667 3050 L
2671 3049 L
2675 3048 L
2679 3047 L
2683 3047 L
2686 3046 L
2690 3045 L
2694 3044 L
2698 3043 L
2702 3043 L
2706 3042 L
2709 3041 L
2713 3040 L
2717 3039 L
2721 3039 L
2725 3038 L
2728 3037 L
2732 3036 L
2736 3036 L
2740 3035 L
2744 3034 L
2748 3033 L
2751 3033 L
2755 3032 L
2759 3031 L
2763 3030 L
2767 3030 L
2771 3029 L
2774 3028 L
2778 3028 L
2782 3027 L
2786 3026 L
2790 3025 L
2793 3025 L
2797 3024 L
2801 3023 L
2805 3023 L
2809 3022 L
2813 3021 L
2816 3021 L
2820 3020 L
currentpoint stroke moveto
2824 3019 L
2828 3019 L
2832 3018 L
2836 3017 L
2839 3017 L
2843 3016 L
2847 3015 L
2851 3015 L
2855 3014 L
2859 3014 L
2862 3013 L
2866 3012 L
2870 3012 L
2874 3011 L
2878 3010 L
2881 3010 L
2885 3009 L
2889 3008 L
2893 3008 L
2897 3007 L
2901 3007 L
2904 3006 L
2908 3005 L
2912 3005 L
2916 3004 L
2920 3004 L
2924 3003 L
2927 3002 L
2931 3002 L
2935 3001 L
2939 3000 L
2943 3000 L
2946 2999 L
2950 2999 L
2954 2998 L
2958 2997 L
2962 2997 L
2966 2996 L
2969 2996 L
2973 2995 L
2977 2994 L
2981 2994 L
2985 2993 L
2989 2993 L
2992 2992 L
2996 2992 L
3000 2991 L
3004 2990 L
3008 2990 L
3012 2989 L
3015 2989 L
3019 2988 L
3023 2987 L
3027 2987 L
3031 2986 L
3034 2986 L
3038 2985 L
3042 2984 L
3046 2984 L
3050 2983 L
3054 2983 L
3057 2982 L
3061 2982 L
3065 2981 L
3069 2980 L
3073 2980 L
3077 2979 L
3080 2979 L
3084 2978 L
3088 2977 L
3092 2977 L
3096 2976 L
3099 2976 L
3103 2975 L
3107 2975 L
3111 2974 L
3115 2973 L
3119 2973 L
3122 2972 L
3126 2972 L
3130 2971 L
3134 2970 L
3138 2970 L
3142 2969 L
3145 2969 L
3149 2968 L
3153 2967 L
3157 2967 L
3161 2966 L
3165 2966 L
3168 2965 L
3172 2965 L
3176 2964 L
3180 2963 L
3184 2963 L
3187 2962 L
3191 2962 L
3195 2961 L
3199 2960 L
3203 2960 L
3207 2959 L
3210 2959 L
3214 2958 L
3218 2957 L
3222 2957 L
3226 2956 L
3230 2956 L
3233 2955 L
3237 2954 L
3241 2954 L
3245 2953 L
3249 2953 L
3252 2952 L
3256 2951 L
3260 2951 L
3264 2950 L
3268 2950 L
3272 2949 L
3275 2948 L
3279 2948 L
3283 2947 L
3287 2947 L
3291 2946 L
3295 2945 L
3298 2945 L
3302 2944 L
3306 2943 L
3310 2943 L
3314 2942 L
3318 2942 L
3321 2941 L
3325 2940 L
3329 2940 L
3333 2939 L
3337 2938 L
3340 2938 L
3344 2937 L
3348 2936 L
3352 2936 L
3356 2935 L
3360 2935 L
3363 2934 L
3367 2933 L
3371 2933 L
3375 2932 L
3379 2931 L
3383 2931 L
3386 2930 L
3390 2929 L
3394 2929 L
3398 2928 L
3402 2927 L
3405 2927 L
3409 2926 L
3413 2925 L
3417 2925 L
3421 2924 L
3425 2923 L
3428 2923 L
3432 2922 L
3436 2921 L
3440 2920 L
3444 2920 L
3448 2919 L
3451 2918 L
3455 2918 L
3459 2917 L
3463 2916 L
3467 2915 L
3471 2915 L
3474 2914 L
3478 2913 L
3482 2913 L
3486 2912 L
3490 2911 L
3493 2910 L
3497 2910 L
3501 2909 L
3505 2908 L
3509 2907 L
3513 2907 L
3516 2906 L
3520 2905 L
3524 2904 L
3528 2904 L
3532 2903 L
3536 2902 L
3539 2901 L
3543 2901 L
3547 2900 L
3551 2899 L
3555 2898 L
3558 2897 L
3562 2897 L
3566 2896 L
3570 2895 L
3574 2894 L
3578 2893 L
3581 2892 L
3585 2892 L
3589 2891 L
3593 2890 L
3597 2889 L
3601 2888 L
3604 2887 L
3608 2886 L
3612 2886 L
3616 2885 L
3620 2884 L
3624 2883 L
3627 2882 L
3631 2881 L
3635 2880 L
3639 2879 L
3643 2878 L
3646 2877 L
3650 2877 L
3654 2876 L
3658 2875 L
3662 2874 L
3666 2873 L
3669 2872 L
3673 2871 L
3677 2870 L
3681 2869 L
3685 2868 L
3689 2867 L
3692 2866 L
3696 2865 L
3700 2864 L
3704 2863 L
3708 2862 L
3711 2861 L
3715 2860 L
3719 2858 L
3723 2857 L
3727 2856 L
3731 2855 L
3734 2854 L
3738 2853 L
3742 2852 L
3746 2851 L
3750 2850 L
3754 2848 L
3757 2847 L
3761 2846 L
3765 2845 L
3769 2844 L
3773 2842 L
3777 2841 L
3780 2840 L
3784 2839 L
3788 2837 L
3792 2836 L
3796 2835 L
3799 2833 L
3803 2832 L
3807 2831 L
3811 2829 L
3815 2828 L
3819 2826 L
3822 2825 L
3826 2824 L
3830 2822 L
3834 2821 L
3838 2819 L
3842 2818 L
3845 2816 L
3849 2814 L
3853 2813 L
3857 2811 L
3861 2810 L
3864 2808 L
3868 2806 L
3872 2805 L
3876 2803 L
3880 2801 L
3884 2799 L
3887 2798 L
3891 2796 L
3895 2794 L
3899 2792 L
3903 2790 L
3907 2788 L
3910 2786 L
3914 2784 L
3918 2782 L
3922 2780 L
3926 2778 L
3930 2776 L
3933 2773 L
3937 2771 L
3941 2769 L
3945 2766 L
3949 2764 L
3952 2761 L
3956 2759 L
3960 2756 L
3964 2754 L
3968 2751 L
3972 2748 L
3975 2745 L
3979 2742 L
3983 2740 L
3987 2736 L
3991 2733 L
3995 2730 L
3998 2727 L
4002 2723 L
4006 2720 L
4010 2716 L
4014 2713 L
4017 2709 L
4021 2705 L
4025 2701 L
4029 2696 L
4033 2692 L
4037 2687 L
4040 2683 L
4044 2678 L
4048 2673 L
4052 2667 L
4056 2662 L
4060 2656 L
4063 2650 L
4067 2643 L
4071 2637 L
4075 2630 L
4079 2622 L
4083 2614 L
4086 2606 L
4090 2597 L
4094 2587 L
4098 2577 L
4102 2566 L
4105 2554 L
4109 2541 L
4113 2527 L
4117 2511 L
4121 2494 L
4125 2474 L
4128 2452 L
4132 2427 L
4136 2398 L
4140 2362 L
4144 2319 L
4148 2264 L
4151 2190 L
4155 2081 L
4159 1890 L
4163 1315 L
4167 2352 L
4170 3096 L
4174 3214 L
4178 3257 L
4182 3278 L
4186 3290 L
4190 3298 L
4193 3304 L
4197 3307 L
4201 3310 L
4205 3313 L
4209 3315 L
4213 3316 L
4216 3317 L
4220 3318 L
4224 3319 L
4228 3320 L
4232 3321 L
4236 3321 L
4239 3322 L
4243 3322 L
4247 3323 L
4251 3323 L
4255 3323 L
4258 3324 L
4262 3324 L
4266 3324 L
4270 3324 L
4274 3325 L
4278 3325 L
4281 3325 L
4285 3325 L
4289 3325 L
4293 3326 L
4297 3326 L
4301 3326 L
4304 3326 L
4308 3326 L
4312 3326 L
4316 3326 L
4320 3326 L
4323 3326 L
4327 3326 L
4331 3327 L
4335 3327 L
4339 3327 L
4343 3327 L
4346 3327 L
4350 3327 L
currentpoint stroke moveto
4354 3327 L
4358 3327 L
4362 3327 L
4366 3327 L
4369 3327 L
4373 3327 L
4377 3327 L
4381 3327 L
4385 3327 L
4389 3327 L
4392 3327 L
4396 3327 L
4400 3327 L
4404 3327 L
4408 3328 L
4411 3328 L
4415 3328 L
4419 3328 L
4423 3328 L
4427 3328 L
4431 3328 L
4434 3328 L
4438 3328 L
4442 3328 L
4446 3328 L
4450 3328 L
4454 3328 L
4457 3328 L
4461 3328 L
4465 3328 L
4469 3328 L
4473 3328 L
4476 3328 L
4480 3328 L
4484 3328 L
4488 3328 L
4492 3328 L
4496 3328 L
4499 3328 L
4503 3328 L
4507 3328 L
4511 3328 L
4515 3328 L
4519 3328 L
4522 3328 L
4526 3328 L
4530 3328 L
4534 3328 L
4538 3328 L
4542 3328 L
4545 3328 L
4549 3328 L
4553 3328 L
4557 3328 L
4561 3328 L
4564 3328 L
4568 3328 L
4572 3328 L
4576 3328 L
4580 3328 L
4584 3328 L
4587 3328 L
4591 3328 L
4595 3328 L
4599 3328 L
4603 3328 L
4607 3328 L
4610 3328 L
4614 3328 L
4618 3328 L
4622 3328 L
4626 3328 L
4629 3328 L
4633 3328 L
4637 3328 L
4641 3328 L
4645 3328 L
4649 3328 L
4652 3328 L
4656 3328 L
4660 3328 L
4664 3328 L
4668 3328 L
4672 3328 L
4675 3328 L
4679 3328 L
4683 3328 L
4687 3328 L
4691 3328 L
4695 3328 L
4698 3328 L
4702 3329 L
4706 3329 L
4710 3329 L
4714 3329 L
4717 3329 L
4721 3329 L
4725 3329 L
4729 3329 L
4733 3329 L
4737 3329 L
4740 3329 L
4744 3329 L
4748 3329 L
4752 3329 L
4756 3329 L
4760 3329 L
4763 3329 L
4767 3329 L
4771 3329 L
4775 3329 L
4779 3329 L
4782 3329 L
4786 3329 L
4790 3329 L
4794 3329 L
4798 3329 L
4802 3329 L
4805 3329 L
4809 3329 L
4813 3329 L
4817 3329 L
4821 3329 L
4825 3329 L
4828 3329 L
4832 3329 L
4836 3329 L
4840 3329 L
4844 3329 L
4848 3329 L
4851 3329 L
4855 3329 L
4859 3329 L
4863 3329 L
4867 3329 L
4870 3329 L
4874 3329 L
4878 3329 L
4882 3329 L
4886 3329 L
4890 3329 L
4893 3329 L
4897 3329 L
4901 3329 L
4905 3329 L
4909 3329 L
4913 3329 L
4916 3329 L
4920 3329 L
4924 3329 L
4928 3329 L
4932 3329 L
4935 3329 L
4939 3329 L
4943 3329 L
4947 3329 L
4951 3329 L
4955 3329 L
4958 3329 L
4962 3329 L
4966 3329 L
4970 3329 L
4974 3329 L
4978 3329 L
4981 3329 L
4985 3329 L
4989 3329 L
4993 3329 L
4997 3329 L
5001 3329 L
5004 3329 L
5008 3329 L
5012 3329 L
5016 3329 L
5020 3329 L
5023 3329 L
5027 3329 L
5031 3329 L
5035 3329 L
5039 3329 L
5043 3329 L
5046 3329 L
5050 3329 L
5054 3329 L
5058 3329 L
5062 3329 L
5066 3329 L
5069 3329 L
5073 3329 L
5077 3329 L
5081 3329 L
5085 3329 L
5088 3329 L
5092 3329 L
5096 3329 L
5100 3329 L
5104 3329 L
5108 3329 L
5111 3329 L
5115 3329 L
5119 3329 L
5121 3329 L
LT1
1296 3329 M
1298 3329 L
1302 3329 L
1306 3329 L
1309 3329 L
1313 3329 L
1317 3329 L
1321 3329 L
1325 3329 L
1329 3329 L
1332 3329 L
1336 3329 L
1340 3329 L
1344 3329 L
1348 3329 L
1351 3329 L
1355 3329 L
1359 3329 L
1363 3329 L
1367 3329 L
1371 3329 L
1374 3329 L
1378 3329 L
1382 3329 L
1386 3329 L
1390 3329 L
1394 3329 L
1397 3329 L
1401 3329 L
1405 3329 L
1409 3329 L
1413 3329 L
1416 3329 L
1420 3329 L
1424 3329 L
1428 3329 L
1432 3329 L
1436 3329 L
1439 3329 L
1443 3329 L
1447 3329 L
1451 3329 L
1455 3329 L
1459 3329 L
1462 3329 L
1466 3329 L
1470 3329 L
1474 3329 L
1478 3329 L
1482 3329 L
1485 3329 L
1489 3329 L
1493 3328 L
1497 3328 L
1501 3328 L
1504 3328 L
1508 3328 L
1512 3328 L
1516 3328 L
1520 3328 L
1524 3328 L
1527 3328 L
1531 3328 L
1535 3328 L
1539 3328 L
1543 3328 L
1547 3328 L
1550 3328 L
1554 3328 L
1558 3328 L
1562 3328 L
1566 3328 L
1569 3328 L
1573 3328 L
1577 3328 L
1581 3328 L
1585 3328 L
1589 3328 L
1592 3328 L
1596 3328 L
1600 3328 L
1604 3328 L
1608 3328 L
1612 3328 L
1615 3328 L
1619 3328 L
1623 3328 L
1627 3328 L
1631 3328 L
1635 3328 L
1638 3328 L
1642 3328 L
1646 3328 L
1650 3328 L
1654 3328 L
1657 3328 L
1661 3328 L
1665 3328 L
1669 3328 L
1673 3328 L
1677 3328 L
1680 3328 L
1684 3328 L
1688 3328 L
1692 3328 L
1696 3328 L
1700 3328 L
1703 3328 L
1707 3328 L
1711 3328 L
1715 3328 L
1719 3328 L
1722 3328 L
1726 3328 L
1730 3328 L
1734 3328 L
1738 3328 L
1742 3328 L
1745 3328 L
1749 3328 L
1753 3328 L
1757 3328 L
1761 3328 L
1765 3328 L
1768 3328 L
1772 3328 L
1776 3328 L
1780 3328 L
1784 3328 L
1788 3328 L
1791 3328 L
1795 3328 L
1799 3328 L
1803 3328 L
1807 3328 L
1810 3327 L
1814 3327 L
1818 3327 L
1822 3327 L
1826 3327 L
1830 3327 L
1833 3327 L
1837 3327 L
1841 3327 L
1845 3327 L
1849 3327 L
1853 3327 L
1856 3327 L
1860 3327 L
1864 3327 L
1868 3327 L
1872 3327 L
1875 3327 L
1879 3327 L
1883 3327 L
1887 3327 L
1891 3326 L
1895 3326 L
1898 3326 L
1902 3326 L
1906 3326 L
1910 3326 L
1914 3326 L
1918 3326 L
1921 3326 L
1925 3326 L
1929 3325 L
1933 3325 L
1937 3325 L
1941 3325 L
1944 3325 L
1948 3325 L
1952 3324 L
1956 3324 L
1960 3324 L
1963 3324 L
1967 3323 L
1971 3323 L
1975 3323 L
1979 3322 L
1983 3322 L
1986 3321 L
1990 3321 L
1994 3320 L
1998 3320 L
2002 3319 L
2006 3318 L
2009 3317 L
2013 3315 L
2017 3314 L
2021 3312 L
2025 3309 L
2028 3306 L
2032 3302 L
2036 3296 L
2040 3287 L
2044 3274 L
2048 3251 L
2051 3204 L
2055 3072 L
2059 2226 L
2063 1143 L
2067 1792 L
2071 2002 L
2074 2121 L
2078 2201 L
2082 2261 L
2086 2307 L
2090 2345 L
2094 2377 L
2097 2404 L
2101 2428 L
2105 2449 L
2109 2467 L
2113 2484 L
2116 2499 L
2120 2513 L
2124 2526 L
2128 2538 L
2132 2548 L
2136 2559 L
2139 2568 L
2143 2577 L
2147 2586 L
2151 2593 L
2155 2601 L
2159 2608 L
2162 2615 L
2166 2621 L
2170 2628 L
2174 2634 L
2178 2639 L
2181 2645 L
2185 2650 L
2189 2655 L
2193 2660 L
2197 2664 L
2201 2669 L
2204 2673 L
2208 2677 L
2212 2681 L
2216 2685 L
2220 2689 L
2224 2693 L
2227 2696 L
2231 2700 L
2235 2703 L
2239 2707 L
2243 2710 L
2247 2713 L
2250 2716 L
2254 2719 L
2258 2722 L
2262 2725 L
2266 2727 L
2269 2730 L
2273 2733 L
2277 2735 L
2281 2738 L
2285 2740 L
2289 2743 L
2292 2745 L
2296 2747 L
2300 2750 L
2304 2752 L
2308 2754 L
2312 2756 L
2315 2758 L
2319 2761 L
2323 2763 L
2327 2765 L
2331 2767 L
2334 2768 L
2338 2770 L
2342 2772 L
2346 2774 L
2350 2776 L
2354 2778 L
2357 2779 L
2361 2781 L
2365 2783 L
2369 2785 L
2373 2786 L
2377 2788 L
2380 2789 L
2384 2791 L
2388 2793 L
2392 2794 L
2396 2796 L
2400 2797 L
2403 2799 L
2407 2800 L
2411 2802 L
2415 2803 L
2419 2804 L
2422 2806 L
2426 2807 L
2430 2809 L
2434 2810 L
2438 2811 L
2442 2813 L
2445 2814 L
2449 2815 L
2453 2816 L
2457 2818 L
2461 2819 L
2465 2820 L
2468 2821 L
2472 2823 L
2476 2824 L
2480 2825 L
2484 2826 L
2487 2827 L
2491 2828 L
2495 2830 L
2499 2831 L
2503 2832 L
2507 2833 L
2510 2834 L
2514 2835 L
2518 2836 L
2522 2837 L
2526 2838 L
2530 2839 L
2533 2840 L
2537 2841 L
2541 2842 L
2545 2843 L
2549 2844 L
2553 2845 L
2556 2846 L
2560 2847 L
2564 2848 L
2568 2849 L
2572 2850 L
2575 2851 L
2579 2852 L
2583 2853 L
2587 2854 L
2591 2855 L
2595 2856 L
2598 2857 L
2602 2858 L
2606 2858 L
2610 2859 L
2614 2860 L
2618 2861 L
2621 2862 L
2625 2863 L
2629 2864 L
2633 2864 L
2637 2865 L
2640 2866 L
2644 2867 L
2648 2868 L
2652 2869 L
2656 2869 L
2660 2870 L
2663 2871 L
2667 2872 L
2671 2873 L
2675 2873 L
2679 2874 L
2683 2875 L
2686 2876 L
2690 2877 L
2694 2877 L
2698 2878 L
2702 2879 L
2706 2880 L
2709 2880 L
2713 2881 L
2717 2882 L
2721 2883 L
2725 2883 L
2728 2884 L
2732 2885 L
2736 2885 L
2740 2886 L
2744 2887 L
2748 2888 L
2751 2888 L
2755 2889 L
2759 2890 L
2763 2890 L
2767 2891 L
2771 2892 L
2774 2892 L
2778 2893 L
2782 2894 L
2786 2894 L
2790 2895 L
2793 2896 L
2797 2896 L
2801 2897 L
2805 2898 L
2809 2898 L
2813 2899 L
2816 2900 L
2820 2900 L
currentpoint stroke moveto
2824 2901 L
2828 2902 L
2832 2902 L
2836 2903 L
2839 2904 L
2843 2904 L
2847 2905 L
2851 2905 L
2855 2906 L
2859 2907 L
2862 2907 L
2866 2908 L
2870 2908 L
2874 2909 L
2878 2910 L
2881 2910 L
2885 2911 L
2889 2912 L
2893 2912 L
2897 2913 L
2901 2913 L
2904 2914 L
2908 2914 L
2912 2915 L
2916 2916 L
2920 2916 L
2924 2917 L
2927 2917 L
2931 2918 L
2935 2919 L
2939 2919 L
2943 2920 L
2946 2920 L
2950 2921 L
2954 2921 L
2958 2922 L
2962 2923 L
2966 2923 L
2969 2924 L
2973 2924 L
2977 2925 L
2981 2925 L
2985 2926 L
2989 2926 L
2992 2927 L
2996 2928 L
3000 2928 L
3004 2929 L
3008 2929 L
3012 2930 L
3015 2930 L
3019 2931 L
3023 2931 L
3027 2932 L
3031 2932 L
3034 2933 L
3038 2933 L
3042 2934 L
3046 2935 L
3050 2935 L
3054 2936 L
3057 2936 L
3061 2937 L
3065 2937 L
3069 2938 L
3073 2938 L
3077 2939 L
3080 2939 L
3084 2940 L
3088 2940 L
3092 2941 L
3096 2941 L
3099 2942 L
3103 2942 L
3107 2943 L
3111 2943 L
3115 2944 L
3119 2944 L
3122 2945 L
3126 2945 L
3130 2946 L
3134 2946 L
3138 2947 L
3142 2947 L
3145 2948 L
3149 2948 L
3153 2949 L
3157 2949 L
3161 2950 L
3165 2950 L
3168 2951 L
3172 2951 L
3176 2952 L
3180 2952 L
3184 2953 L
3187 2953 L
3191 2954 L
3195 2954 L
3199 2955 L
3203 2955 L
3207 2956 L
3210 2956 L
3214 2957 L
3218 2957 L
3222 2958 L
3226 2958 L
3230 2959 L
3233 2959 L
3237 2960 L
3241 2960 L
3245 2961 L
3249 2961 L
3252 2962 L
3256 2962 L
3260 2963 L
3264 2963 L
3268 2964 L
3272 2964 L
3275 2965 L
3279 2965 L
3283 2966 L
3287 2966 L
3291 2967 L
3295 2967 L
3298 2968 L
3302 2968 L
3306 2968 L
3310 2969 L
3314 2969 L
3318 2970 L
3321 2970 L
3325 2971 L
3329 2971 L
3333 2972 L
3337 2972 L
3340 2973 L
3344 2973 L
3348 2974 L
3352 2974 L
3356 2975 L
3360 2975 L
3363 2976 L
3367 2976 L
3371 2977 L
3375 2977 L
3379 2978 L
3383 2978 L
3386 2979 L
3390 2979 L
3394 2979 L
3398 2980 L
3402 2980 L
3405 2981 L
3409 2981 L
3413 2982 L
3417 2982 L
3421 2983 L
3425 2983 L
3428 2984 L
3432 2984 L
3436 2985 L
3440 2985 L
3444 2986 L
3448 2986 L
3451 2987 L
3455 2987 L
3459 2988 L
3463 2988 L
3467 2989 L
3471 2989 L
3474 2990 L
3478 2990 L
3482 2991 L
3486 2991 L
3490 2991 L
3493 2992 L
3497 2992 L
3501 2993 L
3505 2993 L
3509 2994 L
3513 2994 L
3516 2995 L
3520 2995 L
3524 2996 L
3528 2996 L
3532 2997 L
3536 2997 L
3539 2998 L
3543 2998 L
3547 2999 L
3551 2999 L
3555 3000 L
3558 3000 L
3562 3001 L
3566 3001 L
3570 3002 L
3574 3002 L
3578 3003 L
3581 3003 L
3585 3004 L
3589 3004 L
3593 3005 L
3597 3005 L
3601 3006 L
3604 3006 L
3608 3007 L
3612 3007 L
3616 3008 L
3620 3008 L
3624 3009 L
3627 3009 L
3631 3010 L
3635 3010 L
3639 3011 L
3643 3011 L
3646 3012 L
3650 3012 L
3654 3013 L
3658 3013 L
3662 3014 L
3666 3015 L
3669 3015 L
3673 3016 L
3677 3016 L
3681 3017 L
3685 3017 L
3689 3018 L
3692 3018 L
3696 3019 L
3700 3019 L
3704 3020 L
3708 3020 L
3711 3021 L
3715 3022 L
3719 3022 L
3723 3023 L
3727 3023 L
3731 3024 L
3734 3024 L
3738 3025 L
3742 3025 L
3746 3026 L
3750 3027 L
3754 3027 L
3757 3028 L
3761 3028 L
3765 3029 L
3769 3029 L
3773 3030 L
3777 3031 L
3780 3031 L
3784 3032 L
3788 3032 L
3792 3033 L
3796 3034 L
3799 3034 L
3803 3035 L
3807 3035 L
3811 3036 L
3815 3037 L
3819 3037 L
3822 3038 L
3826 3039 L
3830 3039 L
3834 3040 L
3838 3040 L
3842 3041 L
3845 3042 L
3849 3042 L
3853 3043 L
3857 3044 L
3861 3044 L
3864 3045 L
3868 3046 L
3872 3046 L
3876 3047 L
3880 3048 L
3884 3048 L
3887 3049 L
3891 3050 L
3895 3051 L
3899 3051 L
3903 3052 L
3907 3053 L
3910 3054 L
3914 3054 L
3918 3055 L
3922 3056 L
3926 3057 L
3930 3057 L
3933 3058 L
3937 3059 L
3941 3060 L
3945 3061 L
3949 3061 L
3952 3062 L
3956 3063 L
3960 3064 L
3964 3065 L
3968 3066 L
3972 3066 L
3975 3067 L
3979 3068 L
3983 3069 L
3987 3070 L
3991 3071 L
3995 3072 L
3998 3073 L
4002 3074 L
4006 3075 L
4010 3076 L
4014 3077 L
4017 3078 L
4021 3079 L
4025 3080 L
4029 3081 L
4033 3083 L
4037 3084 L
4040 3085 L
4044 3086 L
4048 3087 L
4052 3089 L
4056 3090 L
4060 3091 L
4063 3093 L
4067 3094 L
4071 3096 L
4075 3097 L
4079 3099 L
4083 3100 L
4086 3102 L
4090 3104 L
4094 3106 L
4098 3108 L
4102 3110 L
4105 3112 L
4109 3114 L
4113 3116 L
4117 3119 L
4121 3121 L
4125 3124 L
4128 3127 L
4132 3131 L
4136 3135 L
4140 3139 L
4144 3144 L
4148 3150 L
4151 3157 L
4155 3167 L
4159 3183 L
4163 3221 L
4167 3292 L
4170 3312 L
4174 3318 L
4178 3321 L
4182 3322 L
4186 3323 L
4190 3324 L
4193 3325 L
4197 3325 L
4201 3325 L
4205 3326 L
4209 3326 L
4213 3326 L
4216 3326 L
4220 3327 L
4224 3327 L
4228 3327 L
4232 3327 L
4236 3327 L
4239 3327 L
4243 3327 L
4247 3327 L
4251 3327 L
4255 3327 L
4258 3327 L
4262 3328 L
4266 3328 L
4270 3328 L
4274 3328 L
4278 3328 L
4281 3328 L
4285 3328 L
4289 3328 L
4293 3328 L
4297 3328 L
4301 3328 L
4304 3328 L
4308 3328 L
4312 3328 L
4316 3328 L
4320 3328 L
4323 3328 L
4327 3328 L
4331 3328 L
4335 3328 L
4339 3328 L
4343 3328 L
4346 3328 L
4350 3328 L
currentpoint stroke moveto
4354 3328 L
4358 3328 L
4362 3328 L
4366 3328 L
4369 3328 L
4373 3328 L
4377 3328 L
4381 3328 L
4385 3328 L
4389 3328 L
4392 3328 L
4396 3328 L
4400 3328 L
4404 3328 L
4408 3328 L
4411 3328 L
4415 3328 L
4419 3328 L
4423 3328 L
4427 3328 L
4431 3328 L
4434 3328 L
4438 3328 L
4442 3328 L
4446 3328 L
4450 3328 L
4454 3328 L
4457 3328 L
4461 3328 L
4465 3328 L
4469 3328 L
4473 3328 L
4476 3329 L
4480 3329 L
4484 3329 L
4488 3329 L
4492 3329 L
4496 3329 L
4499 3329 L
4503 3329 L
4507 3329 L
4511 3329 L
4515 3329 L
4519 3329 L
4522 3329 L
4526 3329 L
4530 3329 L
4534 3329 L
4538 3329 L
4542 3329 L
4545 3329 L
4549 3329 L
4553 3329 L
4557 3329 L
4561 3329 L
4564 3329 L
4568 3329 L
4572 3329 L
4576 3329 L
4580 3329 L
4584 3329 L
4587 3329 L
4591 3329 L
4595 3329 L
4599 3329 L
4603 3329 L
4607 3329 L
4610 3329 L
4614 3329 L
4618 3329 L
4622 3329 L
4626 3329 L
4629 3329 L
4633 3329 L
4637 3329 L
4641 3329 L
4645 3329 L
4649 3329 L
4652 3329 L
4656 3329 L
4660 3329 L
4664 3329 L
4668 3329 L
4672 3329 L
4675 3329 L
4679 3329 L
4683 3329 L
4687 3329 L
4691 3329 L
4695 3329 L
4698 3329 L
4702 3329 L
4706 3329 L
4710 3329 L
4714 3329 L
4717 3329 L
4721 3329 L
4725 3329 L
4729 3329 L
4733 3329 L
4737 3329 L
4740 3329 L
4744 3329 L
4748 3329 L
4752 3329 L
4756 3329 L
4760 3329 L
4763 3329 L
4767 3329 L
4771 3329 L
4775 3329 L
4779 3329 L
4782 3329 L
4786 3329 L
4790 3329 L
4794 3329 L
4798 3329 L
4802 3329 L
4805 3329 L
4809 3329 L
4813 3329 L
4817 3329 L
4821 3329 L
4825 3329 L
4828 3329 L
4832 3329 L
4836 3329 L
4840 3329 L
4844 3329 L
4848 3329 L
4851 3329 L
4855 3329 L
4859 3329 L
4863 3329 L
4867 3329 L
4870 3329 L
4874 3329 L
4878 3329 L
4882 3329 L
4886 3329 L
4890 3329 L
4893 3329 L
4897 3329 L
4901 3329 L
4905 3329 L
4909 3329 L
4913 3329 L
4916 3329 L
4920 3329 L
4924 3329 L
4928 3329 L
4932 3329 L
4935 3329 L
4939 3329 L
4943 3329 L
4947 3329 L
4951 3329 L
4955 3329 L
4958 3329 L
4962 3329 L
4966 3329 L
4970 3329 L
4974 3329 L
4978 3329 L
4981 3329 L
4985 3329 L
4989 3329 L
4993 3329 L
4997 3329 L
5001 3329 L
5004 3329 L
5008 3329 L
5012 3329 L
5016 3329 L
5020 3329 L
5023 3329 L
5027 3329 L
5031 3329 L
5035 3329 L
5039 3329 L
5043 3329 L
5046 3329 L
5050 3329 L
5054 3329 L
5058 3329 L
5062 3329 L
5066 3329 L
5069 3329 L
5073 3329 L
5077 3329 L
5081 3329 L
5085 3329 L
5088 3329 L
5092 3329 L
5096 3329 L
5100 3329 L
5104 3329 L
5108 3329 L
5111 3329 L
5115 3329 L
5119 3329 L
5121 3329 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
%%---------------- Fig. 6 cut here ---------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 428 590
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -3780 translate
0 setgray
/Times-Roman findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
5121 631 M
5058 631 L
1188 631 M
(-0.04) Rshow
1296 1530 M
1359 1530 L
5121 1530 M
5058 1530 L
1188 1530 M
(-0.02) Rshow
1296 2430 M
1359 2430 L
5121 2430 M
5058 2430 L
1188 2430 M
(0) Rshow
1296 3329 M
1359 3329 L
5121 3329 M
5058 3329 L
1188 3329 M
(0.02) Rshow
1296 631 M
1296 694 L
1296 3329 M
1296 3266 L
1296 451 M
(-2) Cshow
1934 631 M
1934 694 L
1934 3329 M
1934 3266 L
1934 451 M
(-1) Cshow
2571 631 M
2571 694 L
2571 3329 M
2571 3266 L
2571 451 M
(0) Cshow
3209 631 M
3209 694 L
3209 3329 M
3209 3266 L
3209 451 M
(1) Cshow
3846 631 M
3846 694 L
3846 3329 M
3846 3266 L
3846 451 M
(2) Cshow
4484 631 M
4484 694 L
4484 3329 M
4484 3266 L
4484 451 M
(3) Cshow
5121 631 M
5121 694 L
5121 3329 M
5121 3266 L
5121 451 M
(4) Cshow
LTb
1296 631 M
5121 631 L
5121 3329 L
1296 3329 L
1296 631 L
580 1980 M
currentpoint gsave translate 90 rotate 0 0 moveto
( /(Dv )) Cshow
grestore
/Symbol findfont 180 scalefont setfont
580 1700 M
currentpoint gsave translate 90 rotate 0 0 moveto
(S) Cshow
grestore
/Times-Roman findfont 120 scalefont setfont
620 2140 M
currentpoint gsave translate 90 rotate 0 0 moveto
(F) Cshow
grestore
/Times-Roman findfont 180 scalefont setfont
3208 171 M
(/ (Dv  )) Cshow
/Symbol findfont 180 scalefont setfont
2848 171 M
(w) Cshow
/Times-Roman findfont 120 scalefont setfont
3350 131 M
(F) Cshow
LT0
LT0
1296 2277 M
1297 2277 L
1298 2277 L
1299 2277 L
1300 2277 L
1302 2277 L
1303 2276 L
1304 2276 L
1306 2276 L
1307 2276 L
1308 2276 L
1309 2276 L
1311 2276 L
1312 2276 L
1313 2276 L
1314 2275 L
1316 2275 L
1317 2275 L
1318 2275 L
1320 2275 L
1321 2275 L
1322 2275 L
1323 2275 L
1325 2275 L
1326 2274 L
1327 2274 L
1329 2274 L
1330 2274 L
1331 2274 L
1332 2274 L
1334 2274 L
1335 2274 L
1336 2274 L
1337 2273 L
1339 2273 L
1340 2273 L
1341 2273 L
1343 2273 L
1344 2273 L
1345 2273 L
1346 2273 L
1348 2273 L
1349 2272 L
1350 2272 L
1351 2272 L
1353 2272 L
1354 2272 L
1355 2272 L
1357 2272 L
1358 2272 L
1359 2272 L
1360 2271 L
1362 2271 L
1363 2271 L
1364 2271 L
1365 2271 L
1367 2271 L
1368 2271 L
1369 2271 L
1371 2270 L
1372 2270 L
1373 2270 L
1374 2270 L
1376 2270 L
1377 2270 L
1378 2270 L
1380 2270 L
1381 2270 L
1382 2269 L
1383 2269 L
1385 2269 L
1386 2269 L
1387 2269 L
1388 2269 L
1390 2269 L
1391 2269 L
1392 2268 L
1394 2268 L
1395 2268 L
1396 2268 L
1397 2268 L
1399 2268 L
1400 2268 L
1401 2268 L
1402 2268 L
1404 2267 L
1405 2267 L
1406 2267 L
1408 2267 L
1409 2267 L
1410 2267 L
1411 2267 L
1413 2267 L
1414 2266 L
1415 2266 L
1416 2266 L
1418 2266 L
1419 2266 L
1420 2266 L
1422 2266 L
1423 2266 L
1424 2265 L
1425 2265 L
1427 2265 L
1428 2265 L
1429 2265 L
1431 2265 L
1432 2265 L
1433 2265 L
1434 2264 L
1436 2264 L
1437 2264 L
1438 2264 L
1439 2264 L
1441 2264 L
1442 2264 L
1443 2264 L
1445 2263 L
1446 2263 L
1447 2263 L
1448 2263 L
1450 2263 L
1451 2263 L
1452 2263 L
1453 2263 L
1455 2262 L
1456 2262 L
1457 2262 L
1459 2262 L
1460 2262 L
1461 2262 L
1462 2262 L
1464 2262 L
1465 2261 L
1466 2261 L
1467 2261 L
1469 2261 L
1470 2261 L
1471 2261 L
1473 2261 L
1474 2260 L
1475 2260 L
1476 2260 L
1478 2260 L
1479 2260 L
1480 2260 L
1482 2260 L
1483 2260 L
1484 2259 L
1485 2259 L
1487 2259 L
1488 2259 L
1489 2259 L
1490 2259 L
1492 2259 L
1493 2258 L
1494 2258 L
1496 2258 L
1497 2258 L
1498 2258 L
1499 2258 L
1501 2258 L
1502 2258 L
1503 2257 L
1504 2257 L
1506 2257 L
1507 2257 L
1508 2257 L
1510 2257 L
1511 2257 L
1512 2256 L
1513 2256 L
1515 2256 L
1516 2256 L
1517 2256 L
1518 2256 L
1520 2256 L
1521 2255 L
1522 2255 L
1524 2255 L
1525 2255 L
1526 2255 L
1527 2255 L
1529 2255 L
1530 2254 L
1531 2254 L
1533 2254 L
1534 2254 L
1535 2254 L
1536 2254 L
1538 2254 L
1539 2253 L
1540 2253 L
1541 2253 L
1543 2253 L
1544 2253 L
1545 2253 L
1547 2253 L
1548 2252 L
1549 2252 L
1550 2252 L
1552 2252 L
1553 2252 L
1554 2252 L
1555 2252 L
1557 2251 L
1558 2251 L
1559 2251 L
1561 2251 L
1562 2251 L
1563 2251 L
1564 2251 L
1566 2250 L
1567 2250 L
1568 2250 L
1569 2250 L
1571 2250 L
1572 2250 L
1573 2250 L
1575 2249 L
1576 2249 L
1577 2249 L
1578 2249 L
1580 2249 L
1581 2249 L
1582 2248 L
1584 2248 L
1585 2248 L
1586 2248 L
1587 2248 L
1589 2248 L
1590 2248 L
1591 2247 L
1592 2247 L
1594 2247 L
1595 2247 L
1596 2247 L
1598 2247 L
1599 2246 L
1600 2246 L
1601 2246 L
1603 2246 L
1604 2246 L
1605 2246 L
1606 2246 L
1608 2245 L
1609 2245 L
1610 2245 L
1612 2245 L
1613 2245 L
1614 2245 L
1615 2244 L
1617 2244 L
1618 2244 L
1619 2244 L
1620 2244 L
1622 2244 L
1623 2243 L
1624 2243 L
1626 2243 L
1627 2243 L
1628 2243 L
1629 2243 L
1631 2243 L
1632 2242 L
1633 2242 L
1635 2242 L
1636 2242 L
1637 2242 L
1638 2242 L
1640 2241 L
1641 2241 L
1642 2241 L
1643 2241 L
1645 2241 L
1646 2241 L
1647 2240 L
1649 2240 L
1650 2240 L
1651 2240 L
1652 2240 L
1654 2240 L
1655 2239 L
1656 2239 L
1657 2239 L
1659 2239 L
1660 2239 L
1661 2239 L
1663 2238 L
1664 2238 L
1665 2238 L
1666 2238 L
1668 2238 L
1669 2238 L
1670 2237 L
1671 2237 L
1673 2237 L
1674 2237 L
1675 2237 L
1677 2236 L
1678 2236 L
1679 2236 L
1680 2236 L
1682 2236 L
1683 2236 L
1684 2235 L
1686 2235 L
1687 2235 L
1688 2235 L
1689 2235 L
1691 2235 L
1692 2234 L
1693 2234 L
1694 2234 L
1696 2234 L
1697 2234 L
1698 2234 L
1700 2233 L
1701 2233 L
1702 2233 L
1703 2233 L
1705 2233 L
1706 2232 L
1707 2232 L
1708 2232 L
1710 2232 L
1711 2232 L
1712 2232 L
1714 2231 L
1715 2231 L
1716 2231 L
1717 2231 L
1719 2231 L
1720 2230 L
1721 2230 L
1722 2230 L
1724 2230 L
1725 2230 L
1726 2229 L
1728 2229 L
1729 2229 L
1730 2229 L
1731 2229 L
1733 2229 L
1734 2228 L
1735 2228 L
1737 2228 L
1738 2228 L
1739 2228 L
1740 2227 L
1742 2227 L
1743 2227 L
1744 2227 L
1745 2227 L
1747 2226 L
1748 2226 L
1749 2226 L
1751 2226 L
1752 2226 L
1753 2226 L
1754 2225 L
1756 2225 L
1757 2225 L
1758 2225 L
1759 2225 L
1761 2224 L
1762 2224 L
1763 2224 L
1765 2224 L
1766 2224 L
1767 2223 L
1768 2223 L
1770 2223 L
1771 2223 L
1772 2223 L
1773 2222 L
1775 2222 L
1776 2222 L
1777 2222 L
1779 2222 L
1780 2221 L
1781 2221 L
1782 2221 L
1784 2221 L
1785 2221 L
1786 2220 L
1788 2220 L
1789 2220 L
1790 2220 L
1791 2220 L
1793 2219 L
1794 2219 L
1795 2219 L
1796 2219 L
1798 2218 L
1799 2218 L
1800 2218 L
1802 2218 L
1803 2218 L
1804 2217 L
currentpoint stroke moveto
1805 2217 L
1807 2217 L
1808 2217 L
1809 2217 L
1810 2216 L
1812 2216 L
1813 2216 L
1814 2216 L
1816 2216 L
1817 2215 L
1818 2215 L
1819 2215 L
1821 2215 L
1822 2214 L
1823 2214 L
1824 2214 L
1826 2214 L
1827 2214 L
1828 2213 L
1830 2213 L
1831 2213 L
1832 2213 L
1833 2212 L
1835 2212 L
1836 2212 L
1837 2212 L
1839 2212 L
1840 2211 L
1841 2211 L
1842 2211 L
1844 2211 L
1845 2210 L
1846 2210 L
1847 2210 L
1849 2210 L
1850 2210 L
1851 2209 L
1853 2209 L
1854 2209 L
1855 2209 L
1856 2208 L
1858 2208 L
1859 2208 L
1860 2208 L
1861 2208 L
1863 2207 L
1864 2207 L
1865 2207 L
1867 2207 L
1868 2206 L
1869 2206 L
1870 2206 L
1872 2206 L
1873 2205 L
1874 2205 L
1875 2205 L
1877 2205 L
1878 2204 L
1879 2204 L
1881 2204 L
1882 2204 L
1883 2204 L
1884 2203 L
1886 2203 L
1887 2203 L
1888 2203 L
1890 2202 L
1891 2202 L
1892 2202 L
1893 2202 L
1895 2201 L
1896 2201 L
1897 2201 L
1898 2201 L
1900 2200 L
1901 2200 L
1902 2200 L
1904 2200 L
1905 2199 L
1906 2199 L
1907 2199 L
1909 2199 L
1910 2198 L
1911 2198 L
1912 2198 L
1914 2198 L
1915 2197 L
1916 2197 L
1918 2197 L
1919 2197 L
1920 2196 L
1921 2196 L
1923 2196 L
1924 2196 L
1925 2195 L
1926 2195 L
1928 2195 L
1929 2194 L
1930 2194 L
1932 2194 L
1933 2194 L
1934 2193 L
1935 2193 L
1937 2193 L
1938 2193 L
1939 2192 L
1941 2192 L
1942 2192 L
1943 2192 L
1944 2191 L
1946 2191 L
1947 2191 L
1948 2191 L
1949 2190 L
1951 2190 L
1952 2190 L
1953 2189 L
1955 2189 L
1956 2189 L
1957 2189 L
1958 2188 L
1960 2188 L
1961 2188 L
1962 2188 L
1963 2187 L
1965 2187 L
1966 2187 L
1967 2186 L
1969 2186 L
1970 2186 L
1971 2186 L
1972 2185 L
1974 2185 L
1975 2185 L
1976 2184 L
1977 2184 L
1979 2184 L
1980 2184 L
1981 2183 L
1983 2183 L
1984 2183 L
1985 2182 L
1986 2182 L
1988 2182 L
1989 2182 L
1990 2181 L
1992 2181 L
1993 2181 L
1994 2180 L
1995 2180 L
1997 2180 L
1998 2179 L
1999 2179 L
2000 2179 L
2002 2179 L
2003 2178 L
2004 2178 L
2006 2178 L
2007 2177 L
2008 2177 L
2009 2177 L
2011 2176 L
2012 2176 L
2013 2176 L
2014 2176 L
2016 2175 L
2017 2175 L
2018 2175 L
2020 2174 L
2021 2174 L
2022 2174 L
2023 2173 L
2025 2173 L
2026 2173 L
2027 2172 L
2028 2172 L
2030 2172 L
2031 2171 L
2032 2171 L
2034 2171 L
2035 2171 L
2036 2170 L
2037 2170 L
2039 2170 L
2040 2169 L
2041 2169 L
2043 2169 L
2044 2168 L
2045 2168 L
2046 2168 L
2048 2167 L
2049 2167 L
2050 2167 L
2051 2166 L
2053 2166 L
2054 2166 L
2055 2165 L
2057 2165 L
2058 2165 L
2059 2164 L
2060 2164 L
2062 2164 L
2063 2163 L
2064 2163 L
2065 2163 L
2067 2162 L
2068 2162 L
2069 2162 L
2071 2161 L
2072 2161 L
2073 2161 L
2074 2160 L
2076 2160 L
2077 2159 L
2078 2159 L
2079 2159 L
2081 2158 L
2082 2158 L
2083 2158 L
2085 2157 L
2086 2157 L
2087 2157 L
2088 2156 L
2090 2156 L
2091 2156 L
2092 2155 L
2094 2155 L
2095 2154 L
2096 2154 L
2097 2154 L
2099 2153 L
2100 2153 L
2101 2153 L
2102 2152 L
2104 2152 L
2105 2152 L
2106 2151 L
2108 2151 L
2109 2150 L
2110 2150 L
2111 2150 L
2113 2149 L
2114 2149 L
2115 2149 L
2116 2148 L
2118 2148 L
2119 2147 L
2120 2147 L
2122 2147 L
2123 2146 L
2124 2146 L
2125 2145 L
2127 2145 L
2128 2145 L
2129 2144 L
2130 2144 L
2132 2143 L
2133 2143 L
2134 2143 L
2136 2142 L
2137 2142 L
2138 2141 L
2139 2141 L
2141 2141 L
2142 2140 L
2143 2140 L
2145 2139 L
2146 2139 L
2147 2139 L
2148 2138 L
2150 2138 L
2151 2137 L
2152 2137 L
2153 2137 L
2155 2136 L
2156 2136 L
2157 2135 L
2159 2135 L
2160 2134 L
2161 2134 L
2162 2134 L
2164 2133 L
2165 2133 L
2166 2132 L
2167 2132 L
2169 2131 L
2170 2131 L
2171 2131 L
2173 2130 L
2174 2130 L
2175 2129 L
2176 2129 L
2178 2128 L
2179 2128 L
2180 2127 L
2181 2127 L
2183 2127 L
2184 2126 L
2185 2126 L
2187 2125 L
2188 2125 L
2189 2124 L
2190 2124 L
2192 2123 L
2193 2123 L
2194 2122 L
2196 2122 L
2197 2122 L
2198 2121 L
2199 2121 L
2201 2120 L
2202 2120 L
2203 2119 L
2204 2119 L
2206 2118 L
2207 2118 L
2208 2117 L
2210 2117 L
2211 2116 L
2212 2116 L
2213 2115 L
2215 2115 L
2216 2114 L
2217 2114 L
2218 2113 L
2220 2113 L
2221 2112 L
2222 2112 L
2224 2111 L
2225 2111 L
2226 2110 L
2227 2110 L
2229 2109 L
2230 2109 L
2231 2108 L
2232 2108 L
2234 2107 L
2235 2107 L
2236 2106 L
2238 2106 L
2239 2105 L
2240 2105 L
2241 2104 L
2243 2104 L
2244 2103 L
2245 2103 L
2247 2102 L
2248 2102 L
2249 2101 L
2250 2101 L
2252 2100 L
2253 2099 L
2254 2099 L
2255 2098 L
2257 2098 L
2258 2097 L
2259 2097 L
2261 2096 L
2262 2096 L
2263 2095 L
2264 2094 L
2266 2094 L
2267 2093 L
2268 2093 L
2269 2092 L
2271 2092 L
2272 2091 L
2273 2090 L
2275 2090 L
2276 2089 L
2277 2089 L
2278 2088 L
2280 2088 L
2281 2087 L
2282 2086 L
2283 2086 L
2285 2085 L
2286 2085 L
2287 2084 L
2289 2083 L
2290 2083 L
2291 2082 L
2292 2082 L
2294 2081 L
2295 2080 L
2296 2080 L
2298 2079 L
2299 2078 L
2300 2078 L
2301 2077 L
2303 2077 L
2304 2076 L
2305 2075 L
2306 2075 L
2308 2074 L
2309 2073 L
2310 2073 L
2312 2072 L
2313 2071 L
2314 2071 L
currentpoint stroke moveto
2315 2070 L
2317 2069 L
2318 2069 L
2319 2068 L
2320 2067 L
2322 2067 L
2323 2066 L
2324 2065 L
2326 2065 L
2327 2064 L
2328 2063 L
2329 2063 L
2331 2062 L
2332 2061 L
2333 2061 L
2334 2060 L
2336 2059 L
2337 2058 L
2338 2058 L
2340 2057 L
2341 2056 L
2342 2056 L
2343 2055 L
2345 2054 L
2346 2053 L
2347 2053 L
2349 2052 L
2350 2051 L
2351 2050 L
2352 2050 L
2354 2049 L
2355 2048 L
2356 2047 L
2357 2047 L
2359 2046 L
2360 2045 L
2361 2044 L
2363 2044 L
2364 2043 L
2365 2042 L
2366 2041 L
2368 2040 L
2369 2040 L
2370 2039 L
2371 2038 L
2373 2037 L
2374 2036 L
2375 2036 L
2377 2035 L
2378 2034 L
2379 2033 L
2380 2032 L
2382 2031 L
2383 2031 L
2384 2030 L
2385 2029 L
2387 2028 L
2388 2027 L
2389 2026 L
2391 2025 L
2392 2024 L
2393 2024 L
2394 2023 L
2396 2022 L
2397 2021 L
2398 2020 L
2400 2019 L
2401 2018 L
2402 2017 L
2403 2016 L
2405 2015 L
2406 2015 L
2407 2014 L
2408 2013 L
2410 2012 L
2411 2011 L
2412 2010 L
2414 2009 L
2415 2008 L
2416 2007 L
2417 2006 L
2419 2005 L
2420 2004 L
2421 2003 L
2422 2002 L
2424 2001 L
2425 2000 L
2426 1999 L
2428 1998 L
2429 1997 L
2430 1996 L
2431 1995 L
2433 1994 L
2434 1993 L
2435 1992 L
2436 1991 L
2438 1989 L
2439 1988 L
2440 1987 L
2442 1986 L
2443 1985 L
2444 1984 L
2445 1983 L
2447 1982 L
2448 1981 L
2449 1979 L
2451 1978 L
2452 1977 L
2453 1976 L
2454 1975 L
2456 1974 L
2457 1972 L
2458 1971 L
2459 1970 L
2461 1969 L
2462 1967 L
2463 1966 L
2465 1965 L
2466 1964 L
2467 1962 L
2468 1961 L
2470 1960 L
2471 1959 L
2472 1957 L
2473 1956 L
2475 1955 L
2476 1953 L
2477 1952 L
2479 1951 L
2480 1949 L
2481 1948 L
2482 1946 L
2484 1945 L
2485 1944 L
2486 1942 L
2487 1941 L
2489 1939 L
2490 1938 L
2491 1936 L
2493 1935 L
2494 1933 L
2495 1932 L
2496 1930 L
2498 1929 L
2499 1927 L
2500 1926 L
2502 1924 L
2503 1922 L
2504 1921 L
2505 1919 L
2507 1917 L
2508 1916 L
2509 1914 L
2510 1912 L
2512 1911 L
2513 1909 L
2514 1907 L
2516 1905 L
2517 1903 L
2518 1901 L
2519 1900 L
2521 1898 L
2522 1896 L
2523 1894 L
2524 1892 L
2526 1890 L
2527 1888 L
2528 1886 L
2530 1884 L
2531 1882 L
2532 1880 L
2533 1877 L
2535 1875 L
2536 1873 L
2537 1871 L
2538 1868 L
2540 1866 L
2541 1864 L
2542 1861 L
2544 1859 L
2545 1856 L
2546 1854 L
2547 1851 L
2549 1848 L
2550 1845 L
2551 1843 L
2553 1840 L
2554 1837 L
2555 1834 L
2556 1830 L
2558 1827 L
2559 1824 L
2560 1820 L
2561 1816 L
2563 1812 L
2564 1808 L
2565 1804 L
2567 1799 L
2568 1794 L
2569 1788 L
2570 1781 L
2572 1775 L
2573 1771 L
2574 1767 L
2575 1764 L
2577 1761 L
2578 1758 L
2579 1755 L
2581 1752 L
2582 1750 L
2583 1747 L
2584 1745 L
2586 1742 L
2587 1740 L
2588 1738 L
2589 1736 L
2591 1734 L
2592 1732 L
2593 1730 L
2595 1728 L
2596 1726 L
2597 1724 L
2598 1722 L
2600 1721 L
2601 1719 L
2602 1717 L
2604 1716 L
2605 1714 L
2606 1713 L
2607 1711 L
2609 1709 L
2610 1708 L
2611 1707 L
2612 1705 L
2614 1704 L
2615 1702 L
2616 1701 L
2618 1700 L
2619 1698 L
2620 1697 L
2621 1696 L
2623 1694 L
2624 1693 L
2625 1692 L
2626 1691 L
2628 1690 L
2629 1689 L
2630 1687 L
2632 1686 L
2633 1685 L
2634 1684 L
2635 1683 L
2637 1682 L
2638 1681 L
2639 1680 L
2640 1679 L
2642 1678 L
2643 1677 L
2644 1676 L
2646 1675 L
2647 1674 L
2648 1673 L
2649 1673 L
2651 1672 L
2652 1671 L
2653 1670 L
2655 1669 L
2656 1668 L
2657 1668 L
2658 1667 L
2660 1666 L
2661 1665 L
2662 1665 L
2663 1664 L
2665 1663 L
2666 1662 L
2667 1662 L
2669 1661 L
2670 1660 L
2671 1660 L
2672 1659 L
2674 1659 L
2675 1658 L
2676 1657 L
2677 1657 L
2679 1656 L
2680 1656 L
2681 1655 L
2683 1654 L
2684 1654 L
2685 1653 L
2686 1653 L
2688 1652 L
2689 1652 L
2690 1651 L
2691 1651 L
2693 1650 L
2694 1650 L
2695 1650 L
2697 1649 L
2698 1649 L
2699 1648 L
2700 1648 L
2702 1648 L
2703 1647 L
2704 1647 L
2706 1646 L
2707 1646 L
2708 1646 L
2709 1645 L
2711 1645 L
2712 1645 L
2713 1645 L
2714 1644 L
2716 1644 L
2717 1644 L
2718 1643 L
2720 1643 L
2721 1643 L
2722 1643 L
2723 1642 L
2725 1642 L
2726 1642 L
2727 1642 L
2728 1642 L
2730 1641 L
2731 1641 L
2732 1641 L
2734 1641 L
2735 1641 L
2736 1641 L
2737 1641 L
2739 1640 L
2740 1640 L
2741 1640 L
2742 1640 L
2744 1640 L
2745 1640 L
2746 1640 L
2748 1640 L
2749 1640 L
2750 1640 L
2751 1640 L
2753 1640 L
2754 1640 L
2755 1640 L
2757 1640 L
2758 1640 L
2759 1640 L
2760 1640 L
2762 1640 L
2763 1640 L
2764 1640 L
2765 1640 L
2767 1640 L
2768 1640 L
2769 1640 L
2771 1640 L
2772 1640 L
2773 1641 L
2774 1641 L
2776 1641 L
2777 1641 L
2778 1641 L
2779 1641 L
2781 1641 L
2782 1642 L
2783 1642 L
2785 1642 L
2786 1642 L
2787 1642 L
2788 1643 L
2790 1643 L
2791 1643 L
2792 1643 L
2793 1644 L
2795 1644 L
2796 1644 L
2797 1644 L
2799 1645 L
2800 1645 L
2801 1645 L
2802 1645 L
2804 1646 L
2805 1646 L
2806 1646 L
2808 1647 L
2809 1647 L
2810 1647 L
2811 1648 L
2813 1648 L
2814 1649 L
2815 1649 L
2816 1649 L
2818 1650 L
2819 1650 L
2820 1650 L
2822 1651 L
2823 1651 L
2824 1652 L
currentpoint stroke moveto
2825 1652 L
2827 1653 L
2828 1653 L
2829 1654 L
2830 1654 L
2832 1655 L
2833 1655 L
2834 1656 L
2836 1656 L
2837 1657 L
2838 1657 L
2839 1658 L
2841 1658 L
2842 1659 L
2843 1659 L
2844 1660 L
2846 1660 L
2847 1661 L
2848 1662 L
2850 1662 L
2851 1663 L
2852 1663 L
2853 1664 L
2855 1665 L
2856 1665 L
2857 1666 L
2859 1667 L
2860 1667 L
2861 1668 L
2862 1669 L
2864 1669 L
2865 1670 L
2866 1671 L
2867 1671 L
2869 1672 L
2870 1673 L
2871 1674 L
2873 1674 L
2874 1675 L
2875 1676 L
2876 1677 L
2878 1677 L
2879 1678 L
2880 1679 L
2881 1680 L
2883 1681 L
2884 1681 L
2885 1682 L
2887 1683 L
2888 1684 L
2889 1685 L
2890 1686 L
2892 1687 L
2893 1687 L
2894 1688 L
2895 1689 L
2897 1690 L
2898 1691 L
2899 1692 L
2901 1693 L
2902 1694 L
2903 1695 L
2904 1696 L
2906 1697 L
2907 1698 L
2908 1699 L
2910 1700 L
2911 1701 L
2912 1702 L
2913 1703 L
2915 1704 L
2916 1705 L
2917 1706 L
2918 1707 L
2920 1708 L
2921 1709 L
2922 1710 L
2924 1711 L
2925 1713 L
2926 1714 L
2927 1715 L
2929 1716 L
2930 1717 L
2931 1718 L
2932 1719 L
2934 1721 L
2935 1722 L
2936 1723 L
2938 1724 L
2939 1725 L
2940 1727 L
2941 1728 L
2943 1729 L
2944 1730 L
2945 1732 L
2946 1733 L
2948 1734 L
2949 1736 L
2950 1737 L
2952 1738 L
2953 1740 L
2954 1741 L
2955 1742 L
2957 1744 L
2958 1745 L
2959 1746 L
2961 1748 L
2962 1749 L
2963 1751 L
2964 1752 L
2966 1754 L
2967 1755 L
2968 1757 L
2969 1758 L
2971 1760 L
2972 1761 L
2973 1763 L
2975 1764 L
2976 1766 L
2977 1767 L
2978 1769 L
2980 1770 L
2981 1772 L
2982 1774 L
2983 1775 L
2985 1777 L
2986 1778 L
2987 1780 L
2989 1782 L
2990 1783 L
2991 1785 L
2992 1787 L
2994 1789 L
2995 1790 L
2996 1792 L
2997 1794 L
2999 1796 L
3000 1797 L
3001 1799 L
3003 1801 L
3004 1803 L
3005 1805 L
3006 1807 L
3008 1808 L
3009 1810 L
3010 1812 L
3012 1814 L
3013 1816 L
3014 1818 L
3015 1820 L
3017 1822 L
3018 1824 L
3019 1826 L
3020 1828 L
3022 1830 L
3023 1832 L
3024 1834 L
3026 1836 L
3027 1839 L
3028 1841 L
3029 1843 L
3031 1845 L
3032 1847 L
3033 1850 L
3034 1852 L
3036 1854 L
3037 1856 L
3038 1859 L
3040 1861 L
3041 1863 L
3042 1866 L
3043 1868 L
3045 1870 L
3046 1873 L
3047 1875 L
3048 1878 L
3050 1880 L
3051 1883 L
3052 1885 L
3054 1888 L
3055 1890 L
3056 1893 L
3057 1896 L
3059 1898 L
3060 1901 L
3061 1904 L
3063 1906 L
3064 1909 L
3065 1912 L
3066 1915 L
3068 1918 L
3069 1920 L
3070 1923 L
3071 1926 L
3073 1929 L
3074 1932 L
3075 1935 L
3077 1938 L
3078 1941 L
3079 1945 L
3080 1948 L
3082 1951 L
3083 1954 L
3084 1958 L
3085 1961 L
3087 1964 L
3088 1968 L
3089 1971 L
3091 1975 L
3092 1978 L
3093 1982 L
3094 1985 L
3096 1989 L
3097 1993 L
3098 1997 L
3099 2001 L
3101 2005 L
3102 2009 L
3103 2013 L
3105 2017 L
3106 2021 L
3107 2025 L
3108 2030 L
3110 2034 L
3111 2039 L
3112 2043 L
3114 2048 L
3115 2053 L
3116 2058 L
3117 2063 L
3119 2068 L
3120 2073 L
3121 2079 L
3122 2084 L
3124 2090 L
3125 2096 L
3126 2102 L
3128 2108 L
3129 2115 L
3130 2122 L
3131 2129 L
3133 2137 L
3134 2145 L
3135 2153 L
3136 2163 L
3138 2173 L
3139 2184 L
3140 2197 L
3142 2214 L
3143 2238 L
3144 2291 L
3145 2342 L
3147 2365 L
3148 2381 L
3149 2394 L
3150 2405 L
3152 2415 L
3153 2424 L
3154 2432 L
3156 2440 L
3157 2447 L
3158 2454 L
3159 2461 L
3161 2468 L
3162 2474 L
3163 2480 L
3165 2486 L
3166 2492 L
3167 2498 L
3168 2503 L
3170 2508 L
3171 2514 L
3172 2519 L
3173 2524 L
3175 2529 L
3176 2534 L
3177 2538 L
3179 2543 L
3180 2548 L
3181 2552 L
3182 2557 L
3184 2561 L
3185 2565 L
3186 2570 L
3187 2574 L
3189 2578 L
3190 2582 L
3191 2586 L
3193 2590 L
3194 2595 L
3195 2598 L
3196 2602 L
3198 2606 L
3199 2610 L
3200 2614 L
3201 2618 L
3203 2622 L
3204 2625 L
3205 2629 L
3207 2633 L
3208 2636 L
3209 2640 L
3210 2643 L
3212 2647 L
3213 2651 L
3214 2654 L
3216 2658 L
3217 2661 L
3218 2665 L
3219 2668 L
3221 2671 L
3222 2675 L
3223 2678 L
3224 2682 L
3226 2685 L
3227 2688 L
3228 2692 L
3230 2695 L
3231 2698 L
3232 2701 L
3233 2705 L
3235 2708 L
3236 2711 L
3237 2715 L
3238 2718 L
3240 2721 L
3241 2724 L
3242 2727 L
3244 2731 L
3245 2734 L
3246 2737 L
3247 2740 L
3249 2743 L
3250 2747 L
3251 2750 L
3252 2753 L
3254 2756 L
3255 2759 L
3256 2763 L
3258 2766 L
3259 2769 L
3260 2772 L
3261 2775 L
3263 2779 L
3264 2782 L
3265 2785 L
3267 2788 L
3268 2792 L
3269 2795 L
3270 2798 L
3272 2802 L
3273 2805 L
3274 2809 L
3275 2812 L
3277 2815 L
3278 2818 L
3279 2821 L
3281 2824 L
3282 2827 L
3283 2830 L
3284 2833 L
3286 2836 L
3287 2839 L
3288 2842 L
3289 2845 L
3291 2848 L
3292 2850 L
3293 2853 L
3295 2856 L
3296 2859 L
3297 2861 L
3298 2864 L
3300 2867 L
3301 2869 L
3302 2872 L
3303 2874 L
3305 2877 L
3306 2880 L
3307 2882 L
3309 2885 L
3310 2887 L
3311 2890 L
3312 2892 L
3314 2894 L
3315 2897 L
3316 2899 L
3318 2902 L
3319 2904 L
3320 2906 L
3321 2909 L
3323 2911 L
3324 2913 L
3325 2916 L
3326 2918 L
3328 2920 L
3329 2922 L
3330 2924 L
3332 2927 L
3333 2929 L
3334 2931 L
currentpoint stroke moveto
3335 2933 L
3337 2935 L
3338 2937 L
3339 2940 L
3340 2942 L
3342 2944 L
3343 2946 L
3344 2948 L
3346 2950 L
3347 2952 L
3348 2954 L
3349 2956 L
3351 2958 L
3352 2960 L
3353 2962 L
3354 2964 L
3356 2966 L
3357 2968 L
3358 2970 L
3360 2972 L
3361 2973 L
3362 2975 L
3363 2977 L
3365 2979 L
3366 2981 L
3367 2983 L
3369 2985 L
3370 2986 L
3371 2988 L
3372 2990 L
3374 2992 L
3375 2993 L
3376 2995 L
3377 2997 L
3379 2999 L
3380 3000 L
3381 3002 L
3383 3004 L
3384 3006 L
3385 3007 L
3386 3009 L
3388 3011 L
3389 3012 L
3390 3014 L
3391 3015 L
3393 3017 L
3394 3019 L
3395 3020 L
3397 3022 L
3398 3023 L
3399 3025 L
3400 3027 L
3402 3028 L
3403 3030 L
3404 3031 L
3405 3033 L
3407 3034 L
3408 3036 L
3409 3037 L
3411 3039 L
3412 3040 L
3413 3042 L
3414 3043 L
3416 3044 L
3417 3046 L
3418 3047 L
3420 3049 L
3421 3050 L
3422 3051 L
3423 3053 L
3425 3054 L
3426 3056 L
3427 3057 L
3428 3058 L
3430 3060 L
3431 3061 L
3432 3062 L
3434 3064 L
3435 3065 L
3436 3066 L
3437 3068 L
3439 3069 L
3440 3070 L
3441 3071 L
3442 3073 L
3444 3074 L
3445 3075 L
3446 3076 L
3448 3078 L
3449 3079 L
3450 3080 L
3451 3081 L
3453 3082 L
3454 3084 L
3455 3085 L
3456 3086 L
3458 3087 L
3459 3088 L
3460 3089 L
3462 3090 L
3463 3092 L
3464 3093 L
3465 3094 L
3467 3095 L
3468 3096 L
3469 3097 L
3471 3098 L
3472 3099 L
3473 3100 L
3474 3101 L
3476 3102 L
3477 3103 L
3478 3105 L
3479 3106 L
3481 3107 L
3482 3108 L
3483 3109 L
3485 3110 L
3486 3111 L
3487 3112 L
3488 3113 L
3490 3113 L
3491 3114 L
3492 3115 L
3493 3116 L
3495 3117 L
3496 3118 L
3497 3119 L
3499 3120 L
3500 3121 L
3501 3122 L
3502 3123 L
3504 3124 L
3505 3124 L
3506 3125 L
3507 3126 L
3509 3127 L
3510 3128 L
3511 3129 L
3513 3130 L
3514 3130 L
3515 3131 L
3516 3132 L
3518 3133 L
3519 3134 L
3520 3134 L
3522 3135 L
3523 3136 L
3524 3137 L
3525 3137 L
3527 3138 L
3528 3139 L
3529 3140 L
3530 3140 L
3532 3141 L
3533 3142 L
3534 3143 L
3536 3143 L
3537 3144 L
3538 3145 L
3539 3145 L
3541 3146 L
3542 3147 L
3543 3147 L
3544 3148 L
3546 3149 L
3547 3149 L
3548 3150 L
3550 3151 L
3551 3151 L
3552 3152 L
3553 3152 L
3555 3153 L
3556 3154 L
3557 3154 L
3558 3155 L
3560 3155 L
3561 3156 L
3562 3156 L
3564 3157 L
3565 3157 L
3566 3158 L
3567 3159 L
3569 3159 L
3570 3160 L
3571 3160 L
3573 3161 L
3574 3161 L
3575 3162 L
3576 3162 L
3578 3162 L
3579 3163 L
3580 3163 L
3581 3164 L
3583 3164 L
3584 3165 L
3585 3165 L
3587 3166 L
3588 3166 L
3589 3166 L
3590 3167 L
3592 3167 L
3593 3168 L
3594 3168 L
3595 3168 L
3597 3169 L
3598 3169 L
3599 3169 L
3601 3170 L
3602 3170 L
3603 3170 L
3604 3171 L
3606 3171 L
3607 3171 L
3608 3172 L
3609 3172 L
3611 3172 L
3612 3173 L
3613 3173 L
3615 3173 L
3616 3173 L
3617 3174 L
3618 3174 L
3620 3174 L
3621 3174 L
3622 3175 L
3624 3175 L
3625 3175 L
3626 3175 L
3627 3175 L
3629 3176 L
3630 3176 L
3631 3176 L
3632 3176 L
3634 3176 L
3635 3176 L
3636 3177 L
3638 3177 L
3639 3177 L
3640 3177 L
3641 3177 L
3643 3177 L
3644 3177 L
3645 3177 L
3646 3177 L
3648 3178 L
3649 3178 L
3650 3178 L
3652 3178 L
3653 3178 L
3654 3178 L
3655 3178 L
3657 3178 L
3658 3178 L
3659 3178 L
3660 3178 L
3662 3178 L
3663 3178 L
3664 3178 L
3666 3178 L
3667 3178 L
3668 3178 L
3669 3178 L
3671 3178 L
3672 3178 L
3673 3178 L
3675 3177 L
3676 3177 L
3677 3177 L
3678 3177 L
3680 3177 L
3681 3177 L
3682 3177 L
3683 3177 L
3685 3177 L
3686 3176 L
3687 3176 L
3689 3176 L
3690 3176 L
3691 3176 L
3692 3176 L
3694 3175 L
3695 3175 L
3696 3175 L
3697 3175 L
3699 3174 L
3700 3174 L
3701 3174 L
3703 3174 L
3704 3173 L
3705 3173 L
3706 3173 L
3708 3172 L
3709 3172 L
3710 3172 L
3711 3172 L
3713 3171 L
3714 3171 L
3715 3171 L
3717 3170 L
3718 3170 L
3719 3169 L
3720 3169 L
3722 3169 L
3723 3168 L
3724 3168 L
3726 3167 L
3727 3167 L
3728 3166 L
3729 3166 L
3731 3166 L
3732 3165 L
3733 3165 L
3734 3164 L
3736 3164 L
3737 3163 L
3738 3162 L
3740 3162 L
3741 3161 L
3742 3161 L
3743 3160 L
3745 3160 L
3746 3159 L
3747 3158 L
3748 3158 L
3750 3157 L
3751 3157 L
3752 3156 L
3754 3155 L
3755 3155 L
3756 3154 L
3757 3153 L
3759 3152 L
3760 3152 L
3761 3151 L
3762 3150 L
3764 3149 L
3765 3149 L
3766 3148 L
3768 3147 L
3769 3146 L
3770 3145 L
3771 3144 L
3773 3144 L
3774 3143 L
3775 3142 L
3777 3141 L
3778 3140 L
3779 3139 L
3780 3138 L
3782 3137 L
3783 3136 L
3784 3135 L
3785 3134 L
3787 3133 L
3788 3132 L
3789 3131 L
3791 3130 L
3792 3129 L
3793 3128 L
3794 3126 L
3796 3125 L
3797 3124 L
3798 3123 L
3799 3122 L
3801 3120 L
3802 3119 L
3803 3118 L
3805 3116 L
3806 3115 L
3807 3114 L
3808 3112 L
3810 3111 L
3811 3109 L
3812 3108 L
3813 3106 L
3815 3105 L
3816 3103 L
3817 3102 L
3819 3100 L
3820 3098 L
3821 3097 L
3822 3095 L
3824 3093 L
3825 3091 L
3826 3089 L
3828 3087 L
3829 3085 L
3830 3083 L
3831 3081 L
3833 3079 L
3834 3076 L
3835 3074 L
3836 3072 L
3838 3069 L
3839 3066 L
3840 3063 L
3842 3060 L
3843 3057 L
3844 3053 L
currentpoint stroke moveto
3845 3047 L
3847 3041 L
3848 3035 L
3849 3031 L
3850 3026 L
3852 3022 L
3853 3018 L
3854 3015 L
3856 3011 L
3857 3008 L
3858 3005 L
3859 3002 L
3861 2999 L
3862 2996 L
3863 2993 L
3864 2991 L
3866 2988 L
3867 2985 L
3868 2983 L
3870 2981 L
3871 2978 L
3872 2976 L
3873 2974 L
3875 2971 L
3876 2969 L
3877 2967 L
3879 2965 L
3880 2963 L
3881 2961 L
3882 2959 L
3884 2957 L
3885 2955 L
3886 2953 L
3887 2951 L
3889 2949 L
3890 2947 L
3891 2945 L
3893 2943 L
3894 2941 L
3895 2940 L
3896 2938 L
3898 2936 L
3899 2934 L
3900 2933 L
3901 2931 L
3903 2929 L
3904 2928 L
3905 2926 L
3907 2925 L
3908 2923 L
3909 2921 L
3910 2920 L
3912 2918 L
3913 2917 L
3914 2915 L
3915 2914 L
3917 2912 L
3918 2911 L
3919 2910 L
3921 2908 L
3922 2907 L
3923 2905 L
3924 2904 L
3926 2902 L
3927 2901 L
3928 2900 L
3930 2898 L
3931 2897 L
3932 2896 L
3933 2894 L
3935 2893 L
3936 2892 L
3937 2891 L
3938 2889 L
3940 2888 L
3941 2887 L
3942 2886 L
3944 2884 L
3945 2883 L
3946 2882 L
3947 2881 L
3949 2880 L
3950 2878 L
3951 2877 L
3952 2876 L
3954 2875 L
3955 2874 L
3956 2873 L
3958 2871 L
3959 2870 L
3960 2869 L
3961 2868 L
3963 2867 L
3964 2866 L
3965 2865 L
3966 2864 L
3968 2863 L
3969 2862 L
3970 2861 L
3972 2859 L
3973 2858 L
3974 2857 L
3975 2856 L
3977 2855 L
3978 2854 L
3979 2853 L
3981 2852 L
3982 2851 L
3983 2850 L
3984 2849 L
3986 2848 L
3987 2847 L
3988 2846 L
3989 2845 L
3991 2844 L
3992 2844 L
3993 2843 L
3995 2842 L
3996 2841 L
3997 2840 L
3998 2839 L
4000 2838 L
4001 2837 L
4002 2836 L
4003 2835 L
4005 2834 L
4006 2833 L
4007 2833 L
4009 2832 L
4010 2831 L
4011 2830 L
4012 2829 L
4014 2828 L
4015 2827 L
4016 2826 L
4017 2826 L
4019 2825 L
4020 2824 L
4021 2823 L
4023 2822 L
4024 2821 L
4025 2821 L
4026 2820 L
4028 2819 L
4029 2818 L
4030 2817 L
4032 2817 L
4033 2816 L
4034 2815 L
4035 2814 L
4037 2813 L
4038 2813 L
4039 2812 L
4040 2811 L
4042 2810 L
4043 2810 L
4044 2809 L
4046 2808 L
4047 2807 L
4048 2807 L
4049 2806 L
4051 2805 L
4052 2804 L
4053 2804 L
4054 2803 L
4056 2802 L
4057 2801 L
4058 2801 L
4060 2800 L
4061 2799 L
4062 2798 L
4063 2798 L
4065 2797 L
4066 2796 L
4067 2796 L
4068 2795 L
4070 2794 L
4071 2794 L
4072 2793 L
4074 2792 L
4075 2792 L
4076 2791 L
4077 2790 L
4079 2790 L
4080 2789 L
4081 2788 L
4083 2788 L
4084 2787 L
4085 2786 L
4086 2786 L
4088 2785 L
4089 2784 L
4090 2784 L
4091 2783 L
4093 2782 L
4094 2782 L
4095 2781 L
4097 2780 L
4098 2780 L
4099 2779 L
4100 2779 L
4102 2778 L
4103 2777 L
4104 2777 L
4105 2776 L
4107 2775 L
4108 2775 L
4109 2774 L
4111 2774 L
4112 2773 L
4113 2772 L
4114 2772 L
4116 2771 L
4117 2771 L
4118 2770 L
4119 2769 L
4121 2769 L
4122 2768 L
4123 2768 L
4125 2767 L
4126 2767 L
4127 2766 L
4128 2765 L
4130 2765 L
4131 2764 L
4132 2764 L
4134 2763 L
4135 2763 L
4136 2762 L
4137 2761 L
4139 2761 L
4140 2760 L
4141 2760 L
4142 2759 L
4144 2759 L
4145 2758 L
4146 2758 L
4148 2757 L
4149 2757 L
4150 2756 L
4151 2755 L
4153 2755 L
4154 2754 L
4155 2754 L
4156 2753 L
4158 2753 L
4159 2752 L
4160 2752 L
4162 2751 L
4163 2751 L
4164 2750 L
4165 2750 L
4167 2749 L
4168 2749 L
4169 2748 L
4170 2748 L
4172 2747 L
4173 2747 L
4174 2746 L
4176 2746 L
4177 2745 L
4178 2745 L
4179 2744 L
4181 2744 L
4182 2743 L
4183 2743 L
4185 2742 L
4186 2742 L
4187 2741 L
4188 2741 L
4190 2740 L
4191 2740 L
4192 2739 L
4193 2739 L
4195 2738 L
4196 2738 L
4197 2738 L
4199 2737 L
4200 2737 L
4201 2736 L
4202 2736 L
4204 2735 L
4205 2735 L
4206 2734 L
4207 2734 L
4209 2733 L
4210 2733 L
4211 2732 L
4213 2732 L
4214 2732 L
4215 2731 L
4216 2731 L
4218 2730 L
4219 2730 L
4220 2729 L
4221 2729 L
4223 2728 L
4224 2728 L
4225 2728 L
4227 2727 L
4228 2727 L
4229 2726 L
4230 2726 L
4232 2725 L
4233 2725 L
4234 2725 L
4236 2724 L
4237 2724 L
4238 2723 L
4239 2723 L
4241 2722 L
4242 2722 L
4243 2722 L
4244 2721 L
4246 2721 L
4247 2720 L
4248 2720 L
4250 2720 L
4251 2719 L
4252 2719 L
4253 2718 L
4255 2718 L
4256 2718 L
4257 2717 L
4258 2717 L
4260 2716 L
4261 2716 L
4262 2715 L
4264 2715 L
4265 2715 L
4266 2714 L
4267 2714 L
4269 2714 L
4270 2713 L
4271 2713 L
4272 2712 L
4274 2712 L
4275 2712 L
4276 2711 L
4278 2711 L
4279 2710 L
4280 2710 L
4281 2710 L
4283 2709 L
4284 2709 L
4285 2709 L
4287 2708 L
4288 2708 L
4289 2707 L
4290 2707 L
4292 2707 L
4293 2706 L
4294 2706 L
4295 2706 L
4297 2705 L
4298 2705 L
4299 2704 L
4301 2704 L
4302 2704 L
4303 2703 L
4304 2703 L
4306 2703 L
4307 2702 L
4308 2702 L
4309 2702 L
4311 2701 L
4312 2701 L
4313 2700 L
4315 2700 L
4316 2700 L
4317 2699 L
4318 2699 L
4320 2699 L
4321 2698 L
4322 2698 L
4323 2698 L
4325 2697 L
4326 2697 L
4327 2697 L
4329 2696 L
4330 2696 L
4331 2696 L
4332 2695 L
4334 2695 L
4335 2695 L
4336 2694 L
4338 2694 L
4339 2694 L
4340 2693 L
4341 2693 L
4343 2693 L
4344 2692 L
4345 2692 L
4346 2692 L
4348 2691 L
4349 2691 L
4350 2691 L
4352 2690 L
4353 2690 L
4354 2690 L
currentpoint stroke moveto
4355 2689 L
4357 2689 L
4358 2689 L
4359 2688 L
4360 2688 L
4362 2688 L
4363 2687 L
4364 2687 L
4366 2687 L
4367 2686 L
4368 2686 L
4369 2686 L
4371 2686 L
4372 2685 L
4373 2685 L
4374 2685 L
4376 2684 L
4377 2684 L
4378 2684 L
4380 2683 L
4381 2683 L
4382 2683 L
4383 2682 L
4385 2682 L
4386 2682 L
4387 2682 L
4389 2681 L
4390 2681 L
4391 2681 L
4392 2680 L
4394 2680 L
4395 2680 L
4396 2679 L
4397 2679 L
4399 2679 L
4400 2679 L
4401 2678 L
4403 2678 L
4404 2678 L
4405 2677 L
4406 2677 L
4408 2677 L
4409 2676 L
4410 2676 L
4411 2676 L
4413 2676 L
4414 2675 L
4415 2675 L
4417 2675 L
4418 2674 L
4419 2674 L
4420 2674 L
4422 2674 L
4423 2673 L
4424 2673 L
4425 2673 L
4427 2673 L
4428 2672 L
4429 2672 L
4431 2672 L
4432 2671 L
4433 2671 L
4434 2671 L
4436 2671 L
4437 2670 L
4438 2670 L
4440 2670 L
4441 2669 L
4442 2669 L
4443 2669 L
4445 2669 L
4446 2668 L
4447 2668 L
4448 2668 L
4450 2668 L
4451 2667 L
4452 2667 L
4454 2667 L
4455 2667 L
4456 2666 L
4457 2666 L
4459 2666 L
4460 2665 L
4461 2665 L
4462 2665 L
4464 2665 L
4465 2664 L
4466 2664 L
4468 2664 L
4469 2664 L
4470 2663 L
4471 2663 L
4473 2663 L
4474 2663 L
4475 2662 L
4476 2662 L
4478 2662 L
4479 2662 L
4480 2661 L
4482 2661 L
4483 2661 L
4484 2661 L
4485 2660 L
4487 2660 L
4488 2660 L
4489 2660 L
4491 2659 L
4492 2659 L
4493 2659 L
4494 2659 L
4496 2658 L
4497 2658 L
4498 2658 L
4499 2658 L
4501 2657 L
4502 2657 L
4503 2657 L
4505 2657 L
4506 2656 L
4507 2656 L
4508 2656 L
4510 2656 L
4511 2655 L
4512 2655 L
4513 2655 L
4515 2655 L
4516 2654 L
4517 2654 L
4519 2654 L
4520 2654 L
4521 2654 L
4522 2653 L
4524 2653 L
4525 2653 L
4526 2653 L
4527 2652 L
4529 2652 L
4530 2652 L
4531 2652 L
4533 2651 L
4534 2651 L
4535 2651 L
4536 2651 L
4538 2650 L
4539 2650 L
4540 2650 L
4542 2650 L
4543 2650 L
4544 2649 L
4545 2649 L
4547 2649 L
4548 2649 L
4549 2648 L
4550 2648 L
4552 2648 L
4553 2648 L
4554 2648 L
4556 2647 L
4557 2647 L
4558 2647 L
4559 2647 L
4561 2646 L
4562 2646 L
4563 2646 L
4564 2646 L
4566 2646 L
4567 2645 L
4568 2645 L
4570 2645 L
4571 2645 L
4572 2644 L
4573 2644 L
4575 2644 L
4576 2644 L
4577 2644 L
4578 2643 L
4580 2643 L
4581 2643 L
4582 2643 L
4584 2643 L
4585 2642 L
4586 2642 L
4587 2642 L
4589 2642 L
4590 2642 L
4591 2641 L
4593 2641 L
4594 2641 L
4595 2641 L
4596 2640 L
4598 2640 L
4599 2640 L
4600 2640 L
4601 2640 L
4603 2639 L
4604 2639 L
4605 2639 L
4607 2639 L
4608 2639 L
4609 2638 L
4610 2638 L
4612 2638 L
4613 2638 L
4614 2638 L
4615 2637 L
4617 2637 L
4618 2637 L
4619 2637 L
4621 2637 L
4622 2636 L
4623 2636 L
4624 2636 L
4626 2636 L
4627 2636 L
4628 2635 L
4629 2635 L
4631 2635 L
4632 2635 L
4633 2635 L
4635 2634 L
4636 2634 L
4637 2634 L
4638 2634 L
4640 2634 L
4641 2633 L
4642 2633 L
4644 2633 L
4645 2633 L
4646 2633 L
4647 2632 L
4649 2632 L
4650 2632 L
4651 2632 L
4652 2632 L
4654 2632 L
4655 2631 L
4656 2631 L
4658 2631 L
4659 2631 L
4660 2631 L
4661 2630 L
4663 2630 L
4664 2630 L
4665 2630 L
4666 2630 L
4668 2629 L
4669 2629 L
4670 2629 L
4672 2629 L
4673 2629 L
4674 2629 L
4675 2628 L
4677 2628 L
4678 2628 L
4679 2628 L
4680 2628 L
4682 2627 L
4683 2627 L
4684 2627 L
4686 2627 L
4687 2627 L
4688 2627 L
4689 2626 L
4691 2626 L
4692 2626 L
4693 2626 L
4695 2626 L
4696 2625 L
4697 2625 L
4698 2625 L
4700 2625 L
4701 2625 L
4702 2625 L
4703 2624 L
4705 2624 L
4706 2624 L
4707 2624 L
4709 2624 L
4710 2624 L
4711 2623 L
4712 2623 L
4714 2623 L
4715 2623 L
4716 2623 L
4717 2622 L
4719 2622 L
4720 2622 L
4721 2622 L
4723 2622 L
4724 2622 L
4725 2621 L
4726 2621 L
4728 2621 L
4729 2621 L
4730 2621 L
4731 2621 L
4733 2620 L
4734 2620 L
4735 2620 L
4737 2620 L
4738 2620 L
4739 2620 L
4740 2619 L
4742 2619 L
4743 2619 L
4744 2619 L
4746 2619 L
4747 2619 L
4748 2618 L
4749 2618 L
4751 2618 L
4752 2618 L
4753 2618 L
4754 2618 L
4756 2617 L
4757 2617 L
4758 2617 L
4760 2617 L
4761 2617 L
4762 2617 L
4763 2616 L
4765 2616 L
4766 2616 L
4767 2616 L
4768 2616 L
4770 2616 L
4771 2616 L
4772 2615 L
4774 2615 L
4775 2615 L
4776 2615 L
4777 2615 L
4779 2615 L
4780 2614 L
4781 2614 L
4782 2614 L
4784 2614 L
4785 2614 L
4786 2614 L
4788 2613 L
4789 2613 L
4790 2613 L
4791 2613 L
4793 2613 L
4794 2613 L
4795 2613 L
4797 2612 L
4798 2612 L
4799 2612 L
4800 2612 L
4802 2612 L
4803 2612 L
4804 2611 L
4805 2611 L
4807 2611 L
4808 2611 L
4809 2611 L
4811 2611 L
4812 2611 L
4813 2610 L
4814 2610 L
4816 2610 L
4817 2610 L
4818 2610 L
4819 2610 L
4821 2609 L
4822 2609 L
4823 2609 L
4825 2609 L
4826 2609 L
4827 2609 L
4828 2609 L
4830 2608 L
4831 2608 L
4832 2608 L
4833 2608 L
4835 2608 L
4836 2608 L
4837 2608 L
4839 2607 L
4840 2607 L
4841 2607 L
4842 2607 L
4844 2607 L
4845 2607 L
4846 2607 L
4848 2606 L
4849 2606 L
4850 2606 L
4851 2606 L
4853 2606 L
4854 2606 L
4855 2606 L
4856 2605 L
4858 2605 L
4859 2605 L
4860 2605 L
4862 2605 L
4863 2605 L
4864 2605 L
currentpoint stroke moveto
4865 2604 L
4867 2604 L
4868 2604 L
4869 2604 L
4870 2604 L
4872 2604 L
4873 2604 L
4874 2603 L
4876 2603 L
4877 2603 L
4878 2603 L
4879 2603 L
4881 2603 L
4882 2603 L
4883 2602 L
4884 2602 L
4886 2602 L
4887 2602 L
4888 2602 L
4890 2602 L
4891 2602 L
4892 2602 L
4893 2601 L
4895 2601 L
4896 2601 L
4897 2601 L
4899 2601 L
4900 2601 L
4901 2601 L
4902 2600 L
4904 2600 L
4905 2600 L
4906 2600 L
4907 2600 L
4909 2600 L
4910 2600 L
4911 2599 L
4913 2599 L
4914 2599 L
4915 2599 L
4916 2599 L
4918 2599 L
4919 2599 L
4920 2599 L
4921 2598 L
4923 2598 L
4924 2598 L
4925 2598 L
4927 2598 L
4928 2598 L
4929 2598 L
4930 2598 L
4932 2597 L
4933 2597 L
4934 2597 L
4935 2597 L
4937 2597 L
4938 2597 L
4939 2597 L
4941 2596 L
4942 2596 L
4943 2596 L
4944 2596 L
4946 2596 L
4947 2596 L
4948 2596 L
4950 2596 L
4951 2595 L
4952 2595 L
4953 2595 L
4955 2595 L
4956 2595 L
4957 2595 L
4958 2595 L
4960 2595 L
4961 2594 L
4962 2594 L
4964 2594 L
4965 2594 L
4966 2594 L
4967 2594 L
4969 2594 L
4970 2594 L
4971 2593 L
4972 2593 L
4974 2593 L
4975 2593 L
4976 2593 L
4978 2593 L
4979 2593 L
4980 2593 L
4981 2592 L
4983 2592 L
4984 2592 L
4985 2592 L
4986 2592 L
4988 2592 L
4989 2592 L
4990 2592 L
4992 2592 L
4993 2591 L
4994 2591 L
4995 2591 L
4997 2591 L
4998 2591 L
4999 2591 L
5001 2591 L
5002 2591 L
5003 2590 L
5004 2590 L
5006 2590 L
5007 2590 L
5008 2590 L
5009 2590 L
5011 2590 L
5012 2590 L
5013 2590 L
5015 2589 L
5016 2589 L
5017 2589 L
5018 2589 L
5020 2589 L
5021 2589 L
5022 2589 L
5023 2589 L
5025 2588 L
5026 2588 L
5027 2588 L
5029 2588 L
5030 2588 L
5031 2588 L
5032 2588 L
5034 2588 L
5035 2588 L
5036 2587 L
5037 2587 L
5039 2587 L
5040 2587 L
5041 2587 L
5043 2587 L
5044 2587 L
5045 2587 L
5046 2587 L
5048 2586 L
5049 2586 L
5050 2586 L
5052 2586 L
5053 2586 L
5054 2586 L
5055 2586 L
5057 2586 L
5058 2586 L
5059 2585 L
5060 2585 L
5062 2585 L
5063 2585 L
5064 2585 L
5066 2585 L
5067 2585 L
5068 2585 L
5069 2585 L
5071 2584 L
5072 2584 L
5073 2584 L
5074 2584 L
5076 2584 L
5077 2584 L
5078 2584 L
5080 2584 L
5081 2584 L
5082 2583 L
5083 2583 L
5085 2583 L
5086 2583 L
5087 2583 L
5088 2583 L
5090 2583 L
5091 2583 L
5092 2583 L
5094 2582 L
5095 2582 L
5096 2582 L
5097 2582 L
5099 2582 L
5100 2582 L
5101 2582 L
5103 2582 L
5104 2582 L
5105 2582 L
5106 2581 L
5108 2581 L
5109 2581 L
5110 2581 L
5111 2581 L
5113 2581 L
5114 2581 L
5115 2581 L
5117 2581 L
5118 2580 L
5119 2580 L
5120 2580 L
5121 2580 L
LT1
1296 2430 M
1297 2430 L
1298 2430 L
1299 2430 L
1300 2430 L
1302 2430 L
1303 2430 L
1304 2430 L
1306 2430 L
1307 2430 L
1308 2430 L
1309 2430 L
1311 2430 L
1312 2430 L
1313 2430 L
1314 2430 L
1316 2430 L
1317 2430 L
1318 2430 L
1320 2430 L
1321 2430 L
1322 2430 L
1323 2430 L
1325 2430 L
1326 2430 L
1327 2430 L
1329 2430 L
1330 2430 L
1331 2430 L
1332 2430 L
1334 2430 L
1335 2430 L
1336 2430 L
1337 2430 L
1339 2430 L
1340 2430 L
1341 2430 L
1343 2430 L
1344 2430 L
1345 2430 L
1346 2430 L
1348 2430 L
1349 2430 L
1350 2430 L
1351 2430 L
1353 2430 L
1354 2430 L
1355 2430 L
1357 2430 L
1358 2430 L
1359 2430 L
1360 2430 L
1362 2430 L
1363 2430 L
1364 2430 L
1365 2430 L
1367 2430 L
1368 2430 L
1369 2430 L
1371 2430 L
1372 2430 L
1373 2430 L
1374 2430 L
1376 2430 L
1377 2430 L
1378 2430 L
1380 2430 L
1381 2430 L
1382 2430 L
1383 2430 L
1385 2430 L
1386 2430 L
1387 2430 L
1388 2430 L
1390 2430 L
1391 2430 L
1392 2430 L
1394 2430 L
1395 2430 L
1396 2430 L
1397 2430 L
1399 2430 L
1400 2430 L
1401 2430 L
1402 2430 L
1404 2430 L
1405 2430 L
1406 2430 L
1408 2430 L
1409 2430 L
1410 2430 L
1411 2430 L
1413 2430 L
1414 2430 L
1415 2430 L
1416 2430 L
1418 2430 L
1419 2430 L
1420 2430 L
1422 2430 L
1423 2430 L
1424 2430 L
1425 2430 L
1427 2430 L
1428 2430 L
1429 2430 L
1431 2430 L
1432 2430 L
1433 2430 L
1434 2430 L
1436 2430 L
1437 2430 L
1438 2430 L
1439 2430 L
1441 2430 L
1442 2430 L
1443 2430 L
1445 2430 L
1446 2430 L
1447 2430 L
1448 2430 L
1450 2430 L
1451 2430 L
1452 2430 L
1453 2430 L
1455 2430 L
1456 2430 L
1457 2430 L
1459 2430 L
1460 2430 L
1461 2430 L
1462 2430 L
1464 2430 L
1465 2430 L
1466 2430 L
1467 2430 L
1469 2430 L
1470 2430 L
1471 2430 L
1473 2430 L
1474 2430 L
1475 2430 L
1476 2430 L
1478 2430 L
1479 2430 L
1480 2430 L
1482 2430 L
1483 2430 L
1484 2430 L
1485 2430 L
1487 2430 L
1488 2430 L
1489 2430 L
1490 2430 L
1492 2430 L
1493 2430 L
1494 2430 L
1496 2430 L
1497 2430 L
1498 2430 L
1499 2430 L
1501 2430 L
1502 2430 L
1503 2430 L
1504 2430 L
1506 2430 L
1507 2430 L
1508 2430 L
1510 2430 L
1511 2430 L
1512 2430 L
1513 2430 L
1515 2430 L
1516 2430 L
1517 2430 L
1518 2430 L
1520 2430 L
1521 2430 L
1522 2430 L
1524 2430 L
1525 2430 L
1526 2430 L
1527 2430 L
1529 2430 L
1530 2430 L
1531 2430 L
1533 2430 L
1534 2430 L
1535 2430 L
1536 2430 L
1538 2430 L
1539 2430 L
1540 2430 L
1541 2430 L
1543 2430 L
1544 2430 L
1545 2430 L
1547 2430 L
1548 2430 L
1549 2430 L
1550 2430 L
1552 2430 L
1553 2430 L
1554 2430 L
1555 2430 L
1557 2430 L
1558 2430 L
1559 2430 L
1561 2430 L
1562 2430 L
1563 2430 L
1564 2430 L
1566 2430 L
1567 2430 L
1568 2430 L
1569 2430 L
1571 2430 L
1572 2430 L
1573 2430 L
1575 2430 L
1576 2430 L
1577 2430 L
1578 2430 L
1580 2430 L
1581 2430 L
1582 2430 L
1584 2430 L
1585 2430 L
1586 2430 L
1587 2430 L
1589 2430 L
1590 2430 L
1591 2430 L
1592 2430 L
1594 2430 L
1595 2430 L
1596 2430 L
1598 2430 L
1599 2430 L
1600 2430 L
1601 2430 L
1603 2430 L
1604 2430 L
1605 2430 L
1606 2430 L
1608 2430 L
1609 2430 L
1610 2430 L
1612 2430 L
1613 2430 L
1614 2430 L
1615 2430 L
1617 2430 L
1618 2430 L
1619 2430 L
1620 2430 L
1622 2430 L
1623 2430 L
1624 2430 L
1626 2430 L
1627 2430 L
1628 2430 L
1629 2430 L
1631 2430 L
1632 2430 L
1633 2430 L
1635 2430 L
1636 2430 L
1637 2430 L
1638 2430 L
1640 2430 L
1641 2430 L
1642 2430 L
1643 2430 L
1645 2430 L
1646 2430 L
1647 2430 L
1649 2430 L
1650 2430 L
1651 2430 L
1652 2430 L
1654 2430 L
1655 2430 L
1656 2430 L
1657 2430 L
1659 2430 L
1660 2430 L
1661 2430 L
1663 2430 L
1664 2430 L
1665 2430 L
1666 2430 L
1668 2430 L
1669 2430 L
1670 2430 L
1671 2430 L
1673 2430 L
1674 2430 L
1675 2430 L
1677 2430 L
1678 2430 L
1679 2430 L
1680 2430 L
1682 2430 L
1683 2430 L
1684 2430 L
1686 2430 L
1687 2430 L
1688 2430 L
1689 2430 L
1691 2430 L
1692 2430 L
1693 2430 L
1694 2430 L
1696 2430 L
1697 2430 L
1698 2430 L
1700 2430 L
1701 2430 L
1702 2430 L
1703 2430 L
1705 2430 L
1706 2430 L
1707 2430 L
1708 2430 L
1710 2430 L
1711 2430 L
1712 2430 L
1714 2430 L
1715 2430 L
1716 2430 L
1717 2430 L
1719 2430 L
1720 2430 L
1721 2430 L
1722 2430 L
1724 2430 L
1725 2430 L
1726 2430 L
1728 2430 L
1729 2430 L
1730 2430 L
1731 2430 L
1733 2430 L
1734 2430 L
1735 2430 L
1737 2430 L
1738 2430 L
1739 2430 L
1740 2430 L
1742 2430 L
1743 2430 L
1744 2430 L
1745 2430 L
1747 2430 L
1748 2430 L
1749 2430 L
1751 2430 L
1752 2430 L
1753 2430 L
1754 2430 L
1756 2430 L
1757 2430 L
1758 2430 L
1759 2430 L
1761 2430 L
1762 2430 L
1763 2430 L
1765 2430 L
1766 2430 L
1767 2430 L
1768 2430 L
1770 2430 L
1771 2430 L
1772 2430 L
1773 2430 L
1775 2430 L
1776 2430 L
1777 2430 L
1779 2430 L
1780 2430 L
1781 2430 L
1782 2430 L
1784 2430 L
1785 2430 L
1786 2430 L
1788 2430 L
1789 2430 L
1790 2430 L
1791 2430 L
1793 2430 L
1794 2430 L
1795 2430 L
1796 2430 L
1798 2430 L
1799 2430 L
1800 2430 L
1802 2430 L
1803 2430 L
1804 2430 L
currentpoint stroke moveto
1805 2430 L
1807 2430 L
1808 2430 L
1809 2430 L
1810 2430 L
1812 2430 L
1813 2430 L
1814 2430 L
1816 2430 L
1817 2430 L
1818 2430 L
1819 2430 L
1821 2430 L
1822 2430 L
1823 2430 L
1824 2430 L
1826 2430 L
1827 2430 L
1828 2430 L
1830 2430 L
1831 2430 L
1832 2430 L
1833 2430 L
1835 2430 L
1836 2430 L
1837 2430 L
1839 2430 L
1840 2430 L
1841 2430 L
1842 2430 L
1844 2430 L
1845 2430 L
1846 2430 L
1847 2430 L
1849 2430 L
1850 2430 L
1851 2430 L
1853 2430 L
1854 2430 L
1855 2430 L
1856 2430 L
1858 2430 L
1859 2430 L
1860 2430 L
1861 2430 L
1863 2430 L
1864 2430 L
1865 2430 L
1867 2430 L
1868 2430 L
1869 2430 L
1870 2430 L
1872 2430 L
1873 2430 L
1874 2430 L
1875 2430 L
1877 2430 L
1878 2430 L
1879 2430 L
1881 2430 L
1882 2430 L
1883 2430 L
1884 2430 L
1886 2430 L
1887 2430 L
1888 2430 L
1890 2430 L
1891 2430 L
1892 2430 L
1893 2430 L
1895 2430 L
1896 2430 L
1897 2430 L
1898 2430 L
1900 2430 L
1901 2430 L
1902 2430 L
1904 2430 L
1905 2430 L
1906 2430 L
1907 2430 L
1909 2430 L
1910 2430 L
1911 2430 L
1912 2430 L
1914 2430 L
1915 2430 L
1916 2430 L
1918 2430 L
1919 2430 L
1920 2430 L
1921 2430 L
1923 2430 L
1924 2430 L
1925 2430 L
1926 2430 L
1928 2430 L
1929 2430 L
1930 2430 L
1932 2430 L
1933 2430 L
1934 2430 L
1935 2430 L
1937 2430 L
1938 2430 L
1939 2430 L
1941 2430 L
1942 2430 L
1943 2430 L
1944 2430 L
1946 2430 L
1947 2430 L
1948 2430 L
1949 2430 L
1951 2430 L
1952 2430 L
1953 2430 L
1955 2430 L
1956 2430 L
1957 2430 L
1958 2430 L
1960 2430 L
1961 2430 L
1962 2430 L
1963 2430 L
1965 2430 L
1966 2430 L
1967 2430 L
1969 2430 L
1970 2430 L
1971 2430 L
1972 2430 L
1974 2430 L
1975 2430 L
1976 2430 L
1977 2430 L
1979 2430 L
1980 2430 L
1981 2430 L
1983 2430 L
1984 2430 L
1985 2430 L
1986 2430 L
1988 2430 L
1989 2430 L
1990 2430 L
1992 2430 L
1993 2430 L
1994 2430 L
1995 2430 L
1997 2430 L
1998 2430 L
1999 2430 L
2000 2430 L
2002 2430 L
2003 2430 L
2004 2430 L
2006 2430 L
2007 2430 L
2008 2430 L
2009 2430 L
2011 2430 L
2012 2430 L
2013 2430 L
2014 2430 L
2016 2430 L
2017 2430 L
2018 2430 L
2020 2430 L
2021 2430 L
2022 2430 L
2023 2430 L
2025 2430 L
2026 2430 L
2027 2430 L
2028 2430 L
2030 2430 L
2031 2430 L
2032 2430 L
2034 2430 L
2035 2430 L
2036 2430 L
2037 2430 L
2039 2430 L
2040 2430 L
2041 2430 L
2043 2430 L
2044 2430 L
2045 2430 L
2046 2430 L
2048 2430 L
2049 2430 L
2050 2430 L
2051 2430 L
2053 2430 L
2054 2430 L
2055 2430 L
2057 2430 L
2058 2430 L
2059 2430 L
2060 2430 L
2062 2430 L
2063 2430 L
2064 2430 L
2065 2430 L
2067 2430 L
2068 2430 L
2069 2430 L
2071 2430 L
2072 2430 L
2073 2430 L
2074 2430 L
2076 2430 L
2077 2430 L
2078 2430 L
2079 2430 L
2081 2430 L
2082 2430 L
2083 2430 L
2085 2430 L
2086 2430 L
2087 2430 L
2088 2430 L
2090 2430 L
2091 2430 L
2092 2430 L
2094 2430 L
2095 2430 L
2096 2430 L
2097 2430 L
2099 2430 L
2100 2430 L
2101 2430 L
2102 2430 L
2104 2430 L
2105 2430 L
2106 2430 L
2108 2430 L
2109 2430 L
2110 2430 L
2111 2430 L
2113 2430 L
2114 2430 L
2115 2429 L
2116 2429 L
2118 2429 L
2119 2429 L
2120 2429 L
2122 2429 L
2123 2429 L
2124 2429 L
2125 2429 L
2127 2429 L
2128 2429 L
2129 2429 L
2130 2429 L
2132 2429 L
2133 2429 L
2134 2429 L
2136 2429 L
2137 2429 L
2138 2429 L
2139 2429 L
2141 2429 L
2142 2429 L
2143 2429 L
2145 2429 L
2146 2429 L
2147 2429 L
2148 2429 L
2150 2429 L
2151 2429 L
2152 2429 L
2153 2429 L
2155 2429 L
2156 2429 L
2157 2429 L
2159 2429 L
2160 2429 L
2161 2429 L
2162 2429 L
2164 2429 L
2165 2429 L
2166 2429 L
2167 2429 L
2169 2429 L
2170 2429 L
2171 2429 L
2173 2429 L
2174 2429 L
2175 2429 L
2176 2429 L
2178 2429 L
2179 2429 L
2180 2429 L
2181 2429 L
2183 2429 L
2184 2429 L
2185 2429 L
2187 2429 L
2188 2429 L
2189 2429 L
2190 2429 L
2192 2429 L
2193 2429 L
2194 2429 L
2196 2429 L
2197 2429 L
2198 2429 L
2199 2429 L
2201 2429 L
2202 2429 L
2203 2429 L
2204 2429 L
2206 2429 L
2207 2429 L
2208 2429 L
2210 2429 L
2211 2429 L
2212 2429 L
2213 2429 L
2215 2429 L
2216 2429 L
2217 2429 L
2218 2429 L
2220 2429 L
2221 2429 L
2222 2429 L
2224 2429 L
2225 2429 L
2226 2429 L
2227 2429 L
2229 2429 L
2230 2429 L
2231 2429 L
2232 2429 L
2234 2429 L
2235 2429 L
2236 2429 L
2238 2429 L
2239 2429 L
2240 2429 L
2241 2429 L
2243 2429 L
2244 2429 L
2245 2429 L
2247 2429 L
2248 2429 L
2249 2429 L
2250 2429 L
2252 2429 L
2253 2429 L
2254 2429 L
2255 2429 L
2257 2429 L
2258 2429 L
2259 2429 L
2261 2429 L
2262 2429 L
2263 2429 L
2264 2429 L
2266 2429 L
2267 2429 L
2268 2429 L
2269 2429 L
2271 2429 L
2272 2429 L
2273 2429 L
2275 2429 L
2276 2429 L
2277 2429 L
2278 2429 L
2280 2429 L
2281 2429 L
2282 2429 L
2283 2429 L
2285 2429 L
2286 2429 L
2287 2429 L
2289 2429 L
2290 2429 L
2291 2429 L
2292 2429 L
2294 2429 L
2295 2429 L
2296 2429 L
2298 2429 L
2299 2429 L
2300 2429 L
2301 2429 L
2303 2429 L
2304 2429 L
2305 2429 L
2306 2429 L
2308 2429 L
2309 2429 L
2310 2429 L
2312 2429 L
2313 2429 L
2314 2429 L
currentpoint stroke moveto
2315 2429 L
2317 2429 L
2318 2429 L
2319 2429 L
2320 2429 L
2322 2429 L
2323 2429 L
2324 2429 L
2326 2429 L
2327 2429 L
2328 2429 L
2329 2429 L
2331 2429 L
2332 2429 L
2333 2429 L
2334 2429 L
2336 2429 L
2337 2429 L
2338 2429 L
2340 2429 L
2341 2429 L
2342 2429 L
2343 2429 L
2345 2429 L
2346 2429 L
2347 2429 L
2349 2429 L
2350 2429 L
2351 2429 L
2352 2429 L
2354 2429 L
2355 2429 L
2356 2429 L
2357 2429 L
2359 2429 L
2360 2429 L
2361 2429 L
2363 2429 L
2364 2429 L
2365 2429 L
2366 2429 L
2368 2429 L
2369 2429 L
2370 2429 L
2371 2429 L
2373 2429 L
2374 2429 L
2375 2429 L
2377 2429 L
2378 2429 L
2379 2429 L
2380 2429 L
2382 2429 L
2383 2429 L
2384 2429 L
2385 2429 L
2387 2429 L
2388 2429 L
2389 2429 L
2391 2429 L
2392 2429 L
2393 2429 L
2394 2429 L
2396 2429 L
2397 2429 L
2398 2429 L
2400 2429 L
2401 2429 L
2402 2429 L
2403 2429 L
2405 2429 L
2406 2429 L
2407 2429 L
2408 2429 L
2410 2429 L
2411 2429 L
2412 2429 L
2414 2429 L
2415 2429 L
2416 2429 L
2417 2429 L
2419 2429 L
2420 2429 L
2421 2429 L
2422 2429 L
2424 2429 L
2425 2429 L
2426 2429 L
2428 2429 L
2429 2429 L
2430 2429 L
2431 2429 L
2433 2429 L
2434 2429 L
2435 2429 L
2436 2429 L
2438 2429 L
2439 2429 L
2440 2429 L
2442 2429 L
2443 2429 L
2444 2429 L
2445 2429 L
2447 2429 L
2448 2429 L
2449 2429 L
2451 2429 L
2452 2429 L
2453 2429 L
2454 2429 L
2456 2429 L
2457 2429 L
2458 2429 L
2459 2429 L
2461 2429 L
2462 2429 L
2463 2429 L
2465 2429 L
2466 2429 L
2467 2429 L
2468 2429 L
2470 2429 L
2471 2429 L
2472 2429 L
2473 2429 L
2475 2429 L
2476 2429 L
2477 2429 L
2479 2429 L
2480 2429 L
2481 2429 L
2482 2429 L
2484 2429 L
2485 2429 L
2486 2429 L
2487 2429 L
2489 2429 L
2490 2429 L
2491 2429 L
2493 2429 L
2494 2429 L
2495 2429 L
2496 2429 L
2498 2429 L
2499 2429 L
2500 2429 L
2502 2429 L
2503 2429 L
2504 2429 L
2505 2429 L
2507 2429 L
2508 2429 L
2509 2429 L
2510 2429 L
2512 2429 L
2513 2429 L
2514 2429 L
2516 2429 L
2517 2429 L
2518 2429 L
2519 2429 L
2521 2429 L
2522 2429 L
2523 2429 L
2524 2429 L
2526 2429 L
2527 2429 L
2528 2429 L
2530 2429 L
2531 2429 L
2532 2429 L
2533 2429 L
2535 2428 L
2536 2428 L
2537 2428 L
2538 2428 L
2540 2428 L
2541 2428 L
2542 2428 L
2544 2428 L
2545 2428 L
2546 2428 L
2547 2428 L
2549 2428 L
2550 2428 L
2551 2428 L
2553 2428 L
2554 2428 L
2555 2428 L
2556 2428 L
2558 2428 L
2559 2428 L
2560 2428 L
2561 2427 L
2563 2427 L
2564 2427 L
2565 2427 L
2567 2427 L
2568 2426 L
2569 2425 L
2570 2423 L
2572 2419 L
2573 2414 L
2574 2410 L
2575 2407 L
2577 2403 L
2578 2399 L
2579 2396 L
2581 2392 L
2582 2389 L
2583 2386 L
2584 2382 L
2586 2379 L
2587 2376 L
2588 2373 L
2589 2370 L
2591 2366 L
2592 2363 L
2593 2360 L
2595 2357 L
2596 2354 L
2597 2351 L
2598 2348 L
2600 2345 L
2601 2342 L
2602 2339 L
2604 2336 L
2605 2333 L
2606 2330 L
2607 2327 L
2609 2324 L
2610 2321 L
2611 2318 L
2612 2315 L
2614 2312 L
2615 2309 L
2616 2306 L
2618 2303 L
2619 2301 L
2620 2298 L
2621 2295 L
2623 2292 L
2624 2289 L
2625 2286 L
2626 2283 L
2628 2280 L
2629 2278 L
2630 2275 L
2632 2272 L
2633 2269 L
2634 2266 L
2635 2263 L
2637 2261 L
2638 2258 L
2639 2255 L
2640 2252 L
2642 2249 L
2643 2246 L
2644 2244 L
2646 2241 L
2647 2238 L
2648 2235 L
2649 2232 L
2651 2230 L
2652 2227 L
2653 2224 L
2655 2221 L
2656 2218 L
2657 2216 L
2658 2213 L
2660 2210 L
2661 2207 L
2662 2204 L
2663 2202 L
2665 2199 L
2666 2196 L
2667 2193 L
2669 2190 L
2670 2188 L
2671 2185 L
2672 2182 L
2674 2179 L
2675 2177 L
2676 2174 L
2677 2171 L
2679 2168 L
2680 2166 L
2681 2163 L
2683 2160 L
2684 2157 L
2685 2154 L
2686 2152 L
2688 2149 L
2689 2146 L
2690 2143 L
2691 2141 L
2693 2138 L
2694 2135 L
2695 2132 L
2697 2130 L
2698 2127 L
2699 2124 L
2700 2121 L
2702 2119 L
2703 2116 L
2704 2113 L
2706 2110 L
2707 2108 L
2708 2105 L
2709 2102 L
2711 2099 L
2712 2097 L
2713 2094 L
2714 2091 L
2716 2088 L
2717 2086 L
2718 2083 L
2720 2080 L
2721 2077 L
2722 2075 L
2723 2072 L
2725 2069 L
2726 2066 L
2727 2064 L
2728 2061 L
2730 2058 L
2731 2055 L
2732 2053 L
2734 2050 L
2735 2047 L
2736 2044 L
2737 2042 L
2739 2039 L
2740 2036 L
2741 2033 L
2742 2031 L
2744 2028 L
2745 2025 L
2746 2022 L
2748 2020 L
2749 2017 L
2750 2014 L
2751 2011 L
2753 2009 L
2754 2006 L
2755 2003 L
2757 2000 L
2758 1998 L
2759 1995 L
2760 1992 L
2762 1989 L
2763 1987 L
2764 1984 L
2765 1981 L
2767 1978 L
2768 1976 L
2769 1973 L
2771 1970 L
2772 1967 L
2773 1964 L
2774 1962 L
2776 1959 L
2777 1956 L
2778 1953 L
2779 1951 L
2781 1948 L
2782 1945 L
2783 1942 L
2785 1940 L
2786 1937 L
2787 1934 L
2788 1931 L
2790 1928 L
2791 1926 L
2792 1923 L
2793 1920 L
2795 1917 L
2796 1915 L
2797 1912 L
2799 1909 L
2800 1906 L
2801 1903 L
2802 1901 L
2804 1898 L
2805 1895 L
2806 1892 L
2808 1890 L
2809 1887 L
2810 1884 L
2811 1881 L
2813 1878 L
2814 1876 L
2815 1873 L
2816 1870 L
2818 1867 L
2819 1864 L
2820 1862 L
2822 1859 L
2823 1856 L
2824 1853 L
currentpoint stroke moveto
2825 1850 L
2827 1848 L
2828 1845 L
2829 1842 L
2830 1839 L
2832 1836 L
2833 1833 L
2834 1831 L
2836 1828 L
2837 1825 L
2838 1822 L
2839 1819 L
2841 1817 L
2842 1814 L
2843 1811 L
2844 1808 L
2846 1805 L
2847 1802 L
2848 1800 L
2850 1797 L
2851 1794 L
2852 1791 L
2853 1788 L
2855 1785 L
2856 1782 L
2857 1780 L
2859 1777 L
2860 1774 L
2861 1771 L
2862 1768 L
2864 1765 L
2865 1762 L
2866 1760 L
2867 1757 L
2869 1754 L
2870 1751 L
2871 1748 L
2873 1745 L
2874 1742 L
2875 1739 L
2876 1737 L
2878 1734 L
2879 1731 L
2880 1728 L
2881 1725 L
2883 1722 L
2884 1719 L
2885 1716 L
2887 1713 L
2888 1711 L
2889 1708 L
2890 1705 L
2892 1702 L
2893 1699 L
2894 1696 L
2895 1693 L
2897 1690 L
2898 1687 L
2899 1684 L
2901 1681 L
2902 1678 L
2903 1675 L
2904 1673 L
2906 1670 L
2907 1667 L
2908 1664 L
2910 1661 L
2911 1658 L
2912 1655 L
2913 1652 L
2915 1649 L
2916 1646 L
2917 1643 L
2918 1640 L
2920 1637 L
2921 1634 L
2922 1631 L
2924 1628 L
2925 1625 L
2926 1622 L
2927 1619 L
2929 1616 L
2930 1613 L
2931 1610 L
2932 1607 L
2934 1604 L
2935 1601 L
2936 1598 L
2938 1595 L
2939 1592 L
2940 1589 L
2941 1586 L
2943 1583 L
2944 1580 L
2945 1577 L
2946 1573 L
2948 1570 L
2949 1567 L
2950 1564 L
2952 1561 L
2953 1558 L
2954 1555 L
2955 1552 L
2957 1549 L
2958 1546 L
2959 1543 L
2961 1539 L
2962 1536 L
2963 1533 L
2964 1530 L
2966 1527 L
2967 1524 L
2968 1521 L
2969 1517 L
2971 1514 L
2972 1511 L
2973 1508 L
2975 1505 L
2976 1502 L
2977 1498 L
2978 1495 L
2980 1492 L
2981 1489 L
2982 1486 L
2983 1482 L
2985 1479 L
2986 1476 L
2987 1473 L
2989 1469 L
2990 1466 L
2991 1463 L
2992 1460 L
2994 1456 L
2995 1453 L
2996 1450 L
2997 1447 L
2999 1443 L
3000 1440 L
3001 1437 L
3003 1433 L
3004 1430 L
3005 1427 L
3006 1423 L
3008 1420 L
3009 1416 L
3010 1413 L
3012 1410 L
3013 1406 L
3014 1403 L
3015 1399 L
3017 1396 L
3018 1393 L
3019 1389 L
3020 1386 L
3022 1382 L
3023 1379 L
3024 1375 L
3026 1372 L
3027 1368 L
3028 1365 L
3029 1361 L
3031 1358 L
3032 1354 L
3033 1351 L
3034 1347 L
3036 1343 L
3037 1340 L
3038 1336 L
3040 1332 L
3041 1329 L
3042 1325 L
3043 1322 L
3045 1318 L
3046 1314 L
3047 1310 L
3048 1307 L
3050 1303 L
3051 1299 L
3052 1295 L
3054 1292 L
3055 1288 L
3056 1284 L
3057 1280 L
3059 1276 L
3060 1272 L
3061 1268 L
3063 1264 L
3064 1260 L
3065 1256 L
3066 1252 L
3068 1248 L
3069 1244 L
3070 1240 L
3071 1236 L
3073 1232 L
3074 1228 L
3075 1224 L
3077 1219 L
3078 1215 L
3079 1211 L
3080 1207 L
3082 1202 L
3083 1198 L
3084 1194 L
3085 1189 L
3087 1185 L
3088 1180 L
3089 1176 L
3091 1171 L
3092 1166 L
3093 1162 L
3094 1157 L
3096 1152 L
3097 1147 L
3098 1143 L
3099 1138 L
3101 1133 L
3102 1128 L
3103 1123 L
3105 1117 L
3106 1112 L
3107 1107 L
3108 1101 L
3110 1096 L
3111 1090 L
3112 1085 L
3114 1079 L
3115 1073 L
3116 1067 L
3117 1061 L
3119 1055 L
3120 1048 L
3121 1042 L
3122 1035 L
3124 1028 L
3125 1021 L
3126 1014 L
3128 1006 L
3129 998 L
3130 990 L
3131 981 L
3133 972 L
3134 963 L
3135 952 L
3136 941 L
3138 929 L
3139 915 L
3140 899 L
3142 880 L
3143 854 L
3144 834 L
3145 855 L
3147 880 L
3148 898 L
3149 912 L
3150 925 L
3152 935 L
3153 945 L
3154 954 L
3156 962 L
3157 970 L
3158 977 L
3159 984 L
3161 990 L
3162 997 L
3163 1003 L
3165 1008 L
3166 1014 L
3167 1019 L
3168 1024 L
3170 1029 L
3171 1034 L
3172 1038 L
3173 1043 L
3175 1047 L
3176 1052 L
3177 1056 L
3179 1060 L
3180 1064 L
3181 1068 L
3182 1072 L
3184 1076 L
3185 1079 L
3186 1083 L
3187 1087 L
3189 1090 L
3190 1094 L
3191 1097 L
3193 1101 L
3194 1104 L
3195 1107 L
3196 1110 L
3198 1114 L
3199 1117 L
3200 1120 L
3201 1123 L
3203 1126 L
3204 1129 L
3205 1132 L
3207 1135 L
3208 1138 L
3209 1141 L
3210 1144 L
3212 1147 L
3213 1149 L
3214 1152 L
3216 1155 L
3217 1158 L
3218 1160 L
3219 1163 L
3221 1166 L
3222 1168 L
3223 1171 L
3224 1173 L
3226 1176 L
3227 1179 L
3228 1181 L
3230 1184 L
3231 1186 L
3232 1189 L
3233 1191 L
3235 1194 L
3236 1196 L
3237 1198 L
3238 1201 L
3240 1203 L
3241 1206 L
3242 1208 L
3244 1210 L
3245 1213 L
3246 1215 L
3247 1218 L
3249 1220 L
3250 1222 L
3251 1225 L
3252 1227 L
3254 1229 L
3255 1231 L
3256 1234 L
3258 1236 L
3259 1238 L
3260 1241 L
3261 1243 L
3263 1245 L
3264 1247 L
3265 1250 L
3267 1252 L
3268 1254 L
3269 1257 L
3270 1259 L
3272 1262 L
3273 1264 L
3274 1267 L
3275 1269 L
3277 1272 L
3278 1275 L
3279 1278 L
3281 1280 L
3282 1283 L
3283 1286 L
3284 1289 L
3286 1291 L
3287 1294 L
3288 1297 L
3289 1300 L
3291 1303 L
3292 1305 L
3293 1308 L
3295 1311 L
3296 1314 L
3297 1316 L
3298 1319 L
3300 1322 L
3301 1325 L
3302 1327 L
3303 1330 L
3305 1333 L
3306 1336 L
3307 1338 L
3309 1341 L
3310 1344 L
3311 1347 L
3312 1349 L
3314 1352 L
3315 1355 L
3316 1357 L
3318 1360 L
3319 1363 L
3320 1366 L
3321 1368 L
3323 1371 L
3324 1374 L
3325 1376 L
3326 1379 L
3328 1382 L
3329 1385 L
3330 1387 L
3332 1390 L
3333 1393 L
3334 1395 L
currentpoint stroke moveto
3335 1398 L
3337 1401 L
3338 1403 L
3339 1406 L
3340 1409 L
3342 1411 L
3343 1414 L
3344 1417 L
3346 1419 L
3347 1422 L
3348 1425 L
3349 1427 L
3351 1430 L
3352 1433 L
3353 1435 L
3354 1438 L
3356 1441 L
3357 1443 L
3358 1446 L
3360 1449 L
3361 1451 L
3362 1454 L
3363 1457 L
3365 1459 L
3366 1462 L
3367 1464 L
3369 1467 L
3370 1470 L
3371 1472 L
3372 1475 L
3374 1478 L
3375 1480 L
3376 1483 L
3377 1485 L
3379 1488 L
3380 1491 L
3381 1493 L
3383 1496 L
3384 1499 L
3385 1501 L
3386 1504 L
3388 1506 L
3389 1509 L
3390 1512 L
3391 1514 L
3393 1517 L
3394 1519 L
3395 1522 L
3397 1524 L
3398 1527 L
3399 1530 L
3400 1532 L
3402 1535 L
3403 1537 L
3404 1540 L
3405 1543 L
3407 1545 L
3408 1548 L
3409 1550 L
3411 1553 L
3412 1555 L
3413 1558 L
3414 1561 L
3416 1563 L
3417 1566 L
3418 1568 L
3420 1571 L
3421 1573 L
3422 1576 L
3423 1579 L
3425 1581 L
3426 1584 L
3427 1586 L
3428 1589 L
3430 1591 L
3431 1594 L
3432 1596 L
3434 1599 L
3435 1601 L
3436 1604 L
3437 1607 L
3439 1609 L
3440 1612 L
3441 1614 L
3442 1617 L
3444 1619 L
3445 1622 L
3446 1624 L
3448 1627 L
3449 1629 L
3450 1632 L
3451 1634 L
3453 1637 L
3454 1640 L
3455 1642 L
3456 1645 L
3458 1647 L
3459 1650 L
3460 1652 L
3462 1655 L
3463 1657 L
3464 1660 L
3465 1662 L
3467 1665 L
3468 1667 L
3469 1670 L
3471 1672 L
3472 1675 L
3473 1677 L
3474 1680 L
3476 1682 L
3477 1685 L
3478 1687 L
3479 1690 L
3481 1692 L
3482 1695 L
3483 1697 L
3485 1700 L
3486 1702 L
3487 1705 L
3488 1707 L
3490 1710 L
3491 1712 L
3492 1715 L
3493 1717 L
3495 1720 L
3496 1722 L
3497 1725 L
3499 1727 L
3500 1730 L
3501 1732 L
3502 1735 L
3504 1737 L
3505 1740 L
3506 1742 L
3507 1745 L
3509 1747 L
3510 1750 L
3511 1752 L
3513 1755 L
3514 1757 L
3515 1760 L
3516 1762 L
3518 1765 L
3519 1767 L
3520 1770 L
3522 1772 L
3523 1775 L
3524 1777 L
3525 1780 L
3527 1782 L
3528 1785 L
3529 1787 L
3530 1790 L
3532 1792 L
3533 1795 L
3534 1797 L
3536 1800 L
3537 1802 L
3538 1804 L
3539 1807 L
3541 1809 L
3542 1812 L
3543 1814 L
3544 1817 L
3546 1819 L
3547 1822 L
3548 1824 L
3550 1827 L
3551 1829 L
3552 1832 L
3553 1834 L
3555 1837 L
3556 1839 L
3557 1842 L
3558 1844 L
3560 1847 L
3561 1849 L
3562 1852 L
3564 1854 L
3565 1856 L
3566 1859 L
3567 1861 L
3569 1864 L
3570 1866 L
3571 1869 L
3573 1871 L
3574 1874 L
3575 1876 L
3576 1879 L
3578 1881 L
3579 1884 L
3580 1886 L
3581 1889 L
3583 1891 L
3584 1893 L
3585 1896 L
3587 1898 L
3588 1901 L
3589 1903 L
3590 1906 L
3592 1908 L
3593 1911 L
3594 1913 L
3595 1916 L
3597 1918 L
3598 1921 L
3599 1923 L
3601 1926 L
3602 1928 L
3603 1930 L
3604 1933 L
3606 1935 L
3607 1938 L
3608 1940 L
3609 1943 L
3611 1945 L
3612 1948 L
3613 1950 L
3615 1953 L
3616 1955 L
3617 1958 L
3618 1960 L
3620 1962 L
3621 1965 L
3622 1967 L
3624 1970 L
3625 1972 L
3626 1975 L
3627 1977 L
3629 1980 L
3630 1982 L
3631 1985 L
3632 1987 L
3634 1990 L
3635 1992 L
3636 1995 L
3638 1997 L
3639 1999 L
3640 2002 L
3641 2004 L
3643 2007 L
3644 2009 L
3645 2012 L
3646 2014 L
3648 2017 L
3649 2019 L
3650 2022 L
3652 2024 L
3653 2027 L
3654 2029 L
3655 2032 L
3657 2034 L
3658 2036 L
3659 2039 L
3660 2041 L
3662 2044 L
3663 2046 L
3664 2049 L
3666 2051 L
3667 2054 L
3668 2056 L
3669 2059 L
3671 2061 L
3672 2064 L
3673 2066 L
3675 2069 L
3676 2071 L
3677 2074 L
3678 2076 L
3680 2078 L
3681 2081 L
3682 2083 L
3683 2086 L
3685 2088 L
3686 2091 L
3687 2093 L
3689 2096 L
3690 2098 L
3691 2101 L
3692 2103 L
3694 2106 L
3695 2108 L
3696 2111 L
3697 2113 L
3699 2116 L
3700 2118 L
3701 2121 L
3703 2123 L
3704 2126 L
3705 2128 L
3706 2131 L
3708 2133 L
3709 2136 L
3710 2138 L
3711 2141 L
3713 2143 L
3714 2146 L
3715 2148 L
3717 2151 L
3718 2153 L
3719 2156 L
3720 2158 L
3722 2161 L
3723 2163 L
3724 2166 L
3726 2168 L
3727 2171 L
3728 2173 L
3729 2176 L
3731 2178 L
3732 2181 L
3733 2183 L
3734 2186 L
3736 2188 L
3737 2191 L
3738 2193 L
3740 2196 L
3741 2198 L
3742 2201 L
3743 2203 L
3745 2206 L
3746 2208 L
3747 2211 L
3748 2213 L
3750 2216 L
3751 2218 L
3752 2221 L
3754 2224 L
3755 2226 L
3756 2229 L
3757 2231 L
3759 2234 L
3760 2236 L
3761 2239 L
3762 2241 L
3764 2244 L
3765 2247 L
3766 2249 L
3768 2252 L
3769 2254 L
3770 2257 L
3771 2259 L
3773 2262 L
3774 2265 L
3775 2267 L
3777 2270 L
3778 2272 L
3779 2275 L
3780 2277 L
3782 2280 L
3783 2283 L
3784 2285 L
3785 2288 L
3787 2291 L
3788 2293 L
3789 2296 L
3791 2298 L
3792 2301 L
3793 2304 L
3794 2306 L
3796 2309 L
3797 2312 L
3798 2314 L
3799 2317 L
3801 2320 L
3802 2322 L
3803 2325 L
3805 2328 L
3806 2330 L
3807 2333 L
3808 2336 L
3810 2339 L
3811 2341 L
3812 2344 L
3813 2347 L
3815 2350 L
3816 2352 L
3817 2355 L
3819 2358 L
3820 2361 L
3821 2363 L
3822 2366 L
3824 2369 L
3825 2372 L
3826 2375 L
3828 2378 L
3829 2381 L
3830 2384 L
3831 2387 L
3833 2390 L
3834 2393 L
3835 2396 L
3836 2399 L
3838 2402 L
3839 2406 L
3840 2409 L
3842 2412 L
3843 2416 L
3844 2420 L
currentpoint stroke moveto
3845 2424 L
3847 2426 L
3848 2427 L
3849 2427 L
3850 2427 L
3852 2427 L
3853 2428 L
3854 2428 L
3856 2428 L
3857 2428 L
3858 2428 L
3859 2428 L
3861 2428 L
3862 2428 L
3863 2428 L
3864 2428 L
3866 2428 L
3867 2428 L
3868 2428 L
3870 2428 L
3871 2428 L
3872 2429 L
3873 2429 L
3875 2429 L
3876 2429 L
3877 2429 L
3879 2429 L
3880 2429 L
3881 2429 L
3882 2429 L
3884 2429 L
3885 2429 L
3886 2429 L
3887 2429 L
3889 2429 L
3890 2429 L
3891 2429 L
3893 2429 L
3894 2429 L
3895 2429 L
3896 2429 L
3898 2429 L
3899 2429 L
3900 2429 L
3901 2429 L
3903 2429 L
3904 2429 L
3905 2429 L
3907 2429 L
3908 2429 L
3909 2429 L
3910 2429 L
3912 2429 L
3913 2429 L
3914 2429 L
3915 2429 L
3917 2429 L
3918 2429 L
3919 2429 L
3921 2429 L
3922 2429 L
3923 2429 L
3924 2429 L
3926 2429 L
3927 2429 L
3928 2429 L
3930 2429 L
3931 2429 L
3932 2429 L
3933 2429 L
3935 2429 L
3936 2429 L
3937 2429 L
3938 2429 L
3940 2429 L
3941 2429 L
3942 2429 L
3944 2429 L
3945 2429 L
3946 2429 L
3947 2429 L
3949 2429 L
3950 2429 L
3951 2429 L
3952 2429 L
3954 2429 L
3955 2429 L
3956 2429 L
3958 2429 L
3959 2429 L
3960 2429 L
3961 2429 L
3963 2429 L
3964 2429 L
3965 2429 L
3966 2429 L
3968 2429 L
3969 2429 L
3970 2429 L
3972 2429 L
3973 2429 L
3974 2429 L
3975 2429 L
3977 2429 L
3978 2429 L
3979 2429 L
3981 2429 L
3982 2429 L
3983 2429 L
3984 2429 L
3986 2429 L
3987 2429 L
3988 2429 L
3989 2429 L
3991 2429 L
3992 2429 L
3993 2429 L
3995 2429 L
3996 2429 L
3997 2429 L
3998 2429 L
4000 2429 L
4001 2429 L
4002 2429 L
4003 2429 L
4005 2429 L
4006 2429 L
4007 2429 L
4009 2429 L
4010 2429 L
4011 2429 L
4012 2429 L
4014 2429 L
4015 2429 L
4016 2429 L
4017 2429 L
4019 2429 L
4020 2429 L
4021 2429 L
4023 2429 L
4024 2429 L
4025 2429 L
4026 2429 L
4028 2429 L
4029 2429 L
4030 2429 L
4032 2429 L
4033 2429 L
4034 2429 L
4035 2429 L
4037 2429 L
4038 2429 L
4039 2429 L
4040 2429 L
4042 2429 L
4043 2429 L
4044 2429 L
4046 2429 L
4047 2429 L
4048 2429 L
4049 2429 L
4051 2429 L
4052 2429 L
4053 2429 L
4054 2429 L
4056 2429 L
4057 2429 L
4058 2429 L
4060 2429 L
4061 2429 L
4062 2429 L
4063 2429 L
4065 2429 L
4066 2429 L
4067 2429 L
4068 2429 L
4070 2429 L
4071 2429 L
4072 2429 L
4074 2429 L
4075 2429 L
4076 2429 L
4077 2429 L
4079 2429 L
4080 2429 L
4081 2429 L
4083 2429 L
4084 2429 L
4085 2429 L
4086 2429 L
4088 2429 L
4089 2429 L
4090 2429 L
4091 2429 L
4093 2429 L
4094 2429 L
4095 2429 L
4097 2429 L
4098 2429 L
4099 2429 L
4100 2429 L
4102 2429 L
4103 2429 L
4104 2429 L
4105 2429 L
4107 2429 L
4108 2429 L
4109 2429 L
4111 2429 L
4112 2429 L
4113 2429 L
4114 2429 L
4116 2429 L
4117 2429 L
4118 2429 L
4119 2429 L
4121 2429 L
4122 2429 L
4123 2429 L
4125 2429 L
4126 2429 L
4127 2429 L
4128 2429 L
4130 2429 L
4131 2429 L
4132 2429 L
4134 2429 L
4135 2429 L
4136 2429 L
4137 2429 L
4139 2429 L
4140 2429 L
4141 2429 L
4142 2429 L
4144 2429 L
4145 2429 L
4146 2429 L
4148 2429 L
4149 2429 L
4150 2429 L
4151 2429 L
4153 2429 L
4154 2429 L
4155 2429 L
4156 2429 L
4158 2429 L
4159 2429 L
4160 2429 L
4162 2429 L
4163 2429 L
4164 2429 L
4165 2429 L
4167 2429 L
4168 2429 L
4169 2429 L
4170 2429 L
4172 2429 L
4173 2429 L
4174 2429 L
4176 2430 L
4177 2430 L
4178 2430 L
4179 2430 L
4181 2430 L
4182 2430 L
4183 2430 L
4185 2430 L
4186 2430 L
4187 2430 L
4188 2430 L
4190 2430 L
4191 2430 L
4192 2430 L
4193 2430 L
4195 2430 L
4196 2430 L
4197 2430 L
4199 2430 L
4200 2430 L
4201 2430 L
4202 2430 L
4204 2430 L
4205 2430 L
4206 2430 L
4207 2430 L
4209 2430 L
4210 2430 L
4211 2430 L
4213 2430 L
4214 2430 L
4215 2430 L
4216 2430 L
4218 2430 L
4219 2430 L
4220 2430 L
4221 2430 L
4223 2430 L
4224 2430 L
4225 2430 L
4227 2430 L
4228 2430 L
4229 2430 L
4230 2430 L
4232 2430 L
4233 2430 L
4234 2430 L
4236 2430 L
4237 2430 L
4238 2430 L
4239 2430 L
4241 2430 L
4242 2430 L
4243 2430 L
4244 2430 L
4246 2430 L
4247 2430 L
4248 2430 L
4250 2430 L
4251 2430 L
4252 2430 L
4253 2430 L
4255 2430 L
4256 2430 L
4257 2430 L
4258 2430 L
4260 2430 L
4261 2430 L
4262 2430 L
4264 2430 L
4265 2430 L
4266 2430 L
4267 2430 L
4269 2430 L
4270 2430 L
4271 2430 L
4272 2430 L
4274 2430 L
4275 2430 L
4276 2430 L
4278 2430 L
4279 2430 L
4280 2430 L
4281 2430 L
4283 2430 L
4284 2430 L
4285 2430 L
4287 2430 L
4288 2430 L
4289 2430 L
4290 2430 L
4292 2430 L
4293 2430 L
4294 2430 L
4295 2430 L
4297 2430 L
4298 2430 L
4299 2430 L
4301 2430 L
4302 2430 L
4303 2430 L
4304 2430 L
4306 2430 L
4307 2430 L
4308 2430 L
4309 2430 L
4311 2430 L
4312 2430 L
4313 2430 L
4315 2430 L
4316 2430 L
4317 2430 L
4318 2430 L
4320 2430 L
4321 2430 L
4322 2430 L
4323 2430 L
4325 2430 L
4326 2430 L
4327 2430 L
4329 2430 L
4330 2430 L
4331 2430 L
4332 2430 L
4334 2430 L
4335 2430 L
4336 2430 L
4338 2430 L
4339 2430 L
4340 2430 L
4341 2430 L
4343 2430 L
4344 2430 L
4345 2430 L
4346 2430 L
4348 2430 L
4349 2430 L
4350 2430 L
4352 2430 L
4353 2430 L
4354 2430 L
currentpoint stroke moveto
4355 2430 L
4357 2430 L
4358 2430 L
4359 2430 L
4360 2430 L
4362 2430 L
4363 2430 L
4364 2430 L
4366 2430 L
4367 2430 L
4368 2430 L
4369 2430 L
4371 2430 L
4372 2430 L
4373 2430 L
4374 2430 L
4376 2430 L
4377 2430 L
4378 2430 L
4380 2430 L
4381 2430 L
4382 2430 L
4383 2430 L
4385 2430 L
4386 2430 L
4387 2430 L
4389 2430 L
4390 2430 L
4391 2430 L
4392 2430 L
4394 2430 L
4395 2430 L
4396 2430 L
4397 2430 L
4399 2430 L
4400 2430 L
4401 2430 L
4403 2430 L
4404 2430 L
4405 2430 L
4406 2430 L
4408 2430 L
4409 2430 L
4410 2430 L
4411 2430 L
4413 2430 L
4414 2430 L
4415 2430 L
4417 2430 L
4418 2430 L
4419 2430 L
4420 2430 L
4422 2430 L
4423 2430 L
4424 2430 L
4425 2430 L
4427 2430 L
4428 2430 L
4429 2430 L
4431 2430 L
4432 2430 L
4433 2430 L
4434 2430 L
4436 2430 L
4437 2430 L
4438 2430 L
4440 2430 L
4441 2430 L
4442 2430 L
4443 2430 L
4445 2430 L
4446 2430 L
4447 2430 L
4448 2430 L
4450 2430 L
4451 2430 L
4452 2430 L
4454 2430 L
4455 2430 L
4456 2430 L
4457 2430 L
4459 2430 L
4460 2430 L
4461 2430 L
4462 2430 L
4464 2430 L
4465 2430 L
4466 2430 L
4468 2430 L
4469 2430 L
4470 2430 L
4471 2430 L
4473 2430 L
4474 2430 L
4475 2430 L
4476 2430 L
4478 2430 L
4479 2430 L
4480 2430 L
4482 2430 L
4483 2430 L
4484 2430 L
4485 2430 L
4487 2430 L
4488 2430 L
4489 2430 L
4491 2430 L
4492 2430 L
4493 2430 L
4494 2430 L
4496 2430 L
4497 2430 L
4498 2430 L
4499 2430 L
4501 2430 L
4502 2430 L
4503 2430 L
4505 2430 L
4506 2430 L
4507 2430 L
4508 2430 L
4510 2430 L
4511 2430 L
4512 2430 L
4513 2430 L
4515 2430 L
4516 2430 L
4517 2430 L
4519 2430 L
4520 2430 L
4521 2430 L
4522 2430 L
4524 2430 L
4525 2430 L
4526 2430 L
4527 2430 L
4529 2430 L
4530 2430 L
4531 2430 L
4533 2430 L
4534 2430 L
4535 2430 L
4536 2430 L
4538 2430 L
4539 2430 L
4540 2430 L
4542 2430 L
4543 2430 L
4544 2430 L
4545 2430 L
4547 2430 L
4548 2430 L
4549 2430 L
4550 2430 L
4552 2430 L
4553 2430 L
4554 2430 L
4556 2430 L
4557 2430 L
4558 2430 L
4559 2430 L
4561 2430 L
4562 2430 L
4563 2430 L
4564 2430 L
4566 2430 L
4567 2430 L
4568 2430 L
4570 2430 L
4571 2430 L
4572 2430 L
4573 2430 L
4575 2430 L
4576 2430 L
4577 2430 L
4578 2430 L
4580 2430 L
4581 2430 L
4582 2430 L
4584 2430 L
4585 2430 L
4586 2430 L
4587 2430 L
4589 2430 L
4590 2430 L
4591 2430 L
4593 2430 L
4594 2430 L
4595 2430 L
4596 2430 L
4598 2430 L
4599 2430 L
4600 2430 L
4601 2430 L
4603 2430 L
4604 2430 L
4605 2430 L
4607 2430 L
4608 2430 L
4609 2430 L
4610 2430 L
4612 2430 L
4613 2430 L
4614 2430 L
4615 2430 L
4617 2430 L
4618 2430 L
4619 2430 L
4621 2430 L
4622 2430 L
4623 2430 L
4624 2430 L
4626 2430 L
4627 2430 L
4628 2430 L
4629 2430 L
4631 2430 L
4632 2430 L
4633 2430 L
4635 2430 L
4636 2430 L
4637 2430 L
4638 2430 L
4640 2430 L
4641 2430 L
4642 2430 L
4644 2430 L
4645 2430 L
4646 2430 L
4647 2430 L
4649 2430 L
4650 2430 L
4651 2430 L
4652 2430 L
4654 2430 L
4655 2430 L
4656 2430 L
4658 2430 L
4659 2430 L
4660 2430 L
4661 2430 L
4663 2430 L
4664 2430 L
4665 2430 L
4666 2430 L
4668 2430 L
4669 2430 L
4670 2430 L
4672 2430 L
4673 2430 L
4674 2430 L
4675 2430 L
4677 2430 L
4678 2430 L
4679 2430 L
4680 2430 L
4682 2430 L
4683 2430 L
4684 2430 L
4686 2430 L
4687 2430 L
4688 2430 L
4689 2430 L
4691 2430 L
4692 2430 L
4693 2430 L
4695 2430 L
4696 2430 L
4697 2430 L
4698 2430 L
4700 2430 L
4701 2430 L
4702 2430 L
4703 2430 L
4705 2430 L
4706 2430 L
4707 2430 L
4709 2430 L
4710 2430 L
4711 2430 L
4712 2430 L
4714 2430 L
4715 2430 L
4716 2430 L
4717 2430 L
4719 2430 L
4720 2430 L
4721 2430 L
4723 2430 L
4724 2430 L
4725 2430 L
4726 2430 L
4728 2430 L
4729 2430 L
4730 2430 L
4731 2430 L
4733 2430 L
4734 2430 L
4735 2430 L
4737 2430 L
4738 2430 L
4739 2430 L
4740 2430 L
4742 2430 L
4743 2430 L
4744 2430 L
4746 2430 L
4747 2430 L
4748 2430 L
4749 2430 L
4751 2430 L
4752 2430 L
4753 2430 L
4754 2430 L
4756 2430 L
4757 2430 L
4758 2430 L
4760 2430 L
4761 2430 L
4762 2430 L
4763 2430 L
4765 2430 L
4766 2430 L
4767 2430 L
4768 2430 L
4770 2430 L
4771 2430 L
4772 2430 L
4774 2430 L
4775 2430 L
4776 2430 L
4777 2430 L
4779 2430 L
4780 2430 L
4781 2430 L
4782 2430 L
4784 2430 L
4785 2430 L
4786 2430 L
4788 2430 L
4789 2430 L
4790 2430 L
4791 2430 L
4793 2430 L
4794 2430 L
4795 2430 L
4797 2430 L
4798 2430 L
4799 2430 L
4800 2430 L
4802 2430 L
4803 2430 L
4804 2430 L
4805 2430 L
4807 2430 L
4808 2430 L
4809 2430 L
4811 2430 L
4812 2430 L
4813 2430 L
4814 2430 L
4816 2430 L
4817 2430 L
4818 2430 L
4819 2430 L
4821 2430 L
4822 2430 L
4823 2430 L
4825 2430 L
4826 2430 L
4827 2430 L
4828 2430 L
4830 2430 L
4831 2430 L
4832 2430 L
4833 2430 L
4835 2430 L
4836 2430 L
4837 2430 L
4839 2430 L
4840 2430 L
4841 2430 L
4842 2430 L
4844 2430 L
4845 2430 L
4846 2430 L
4848 2430 L
4849 2430 L
4850 2430 L
4851 2430 L
4853 2430 L
4854 2430 L
4855 2430 L
4856 2430 L
4858 2430 L
4859 2430 L
4860 2430 L
4862 2430 L
4863 2430 L
4864 2430 L
currentpoint stroke moveto
4865 2430 L
4867 2430 L
4868 2430 L
4869 2430 L
4870 2430 L
4872 2430 L
4873 2430 L
4874 2430 L
4876 2430 L
4877 2430 L
4878 2430 L
4879 2430 L
4881 2430 L
4882 2430 L
4883 2430 L
4884 2430 L
4886 2430 L
4887 2430 L
4888 2430 L
4890 2430 L
4891 2430 L
4892 2430 L
4893 2430 L
4895 2430 L
4896 2430 L
4897 2430 L
4899 2430 L
4900 2430 L
4901 2430 L
4902 2430 L
4904 2430 L
4905 2430 L
4906 2430 L
4907 2430 L
4909 2430 L
4910 2430 L
4911 2430 L
4913 2430 L
4914 2430 L
4915 2430 L
4916 2430 L
4918 2430 L
4919 2430 L
4920 2430 L
4921 2430 L
4923 2430 L
4924 2430 L
4925 2430 L
4927 2430 L
4928 2430 L
4929 2430 L
4930 2430 L
4932 2430 L
4933 2430 L
4934 2430 L
4935 2430 L
4937 2430 L
4938 2430 L
4939 2430 L
4941 2430 L
4942 2430 L
4943 2430 L
4944 2430 L
4946 2430 L
4947 2430 L
4948 2430 L
4950 2430 L
4951 2430 L
4952 2430 L
4953 2430 L
4955 2430 L
4956 2430 L
4957 2430 L
4958 2430 L
4960 2430 L
4961 2430 L
4962 2430 L
4964 2430 L
4965 2430 L
4966 2430 L
4967 2430 L
4969 2430 L
4970 2430 L
4971 2430 L
4972 2430 L
4974 2430 L
4975 2430 L
4976 2430 L
4978 2430 L
4979 2430 L
4980 2430 L
4981 2430 L
4983 2430 L
4984 2430 L
4985 2430 L
4986 2430 L
4988 2430 L
4989 2430 L
4990 2430 L
4992 2430 L
4993 2430 L
4994 2430 L
4995 2430 L
4997 2430 L
4998 2430 L
4999 2430 L
5001 2430 L
5002 2430 L
5003 2430 L
5004 2430 L
5006 2430 L
5007 2430 L
5008 2430 L
5009 2430 L
5011 2430 L
5012 2430 L
5013 2430 L
5015 2430 L
5016 2430 L
5017 2430 L
5018 2430 L
5020 2430 L
5021 2430 L
5022 2430 L
5023 2430 L
5025 2430 L
5026 2430 L
5027 2430 L
5029 2430 L
5030 2430 L
5031 2430 L
5032 2430 L
5034 2430 L
5035 2430 L
5036 2430 L
5037 2430 L
5039 2430 L
5040 2430 L
5041 2430 L
5043 2430 L
5044 2430 L
5045 2430 L
5046 2430 L
5048 2430 L
5049 2430 L
5050 2430 L
5052 2430 L
5053 2430 L
5054 2430 L
5055 2430 L
5057 2430 L
5058 2430 L
5059 2430 L
5060 2430 L
5062 2430 L
5063 2430 L
5064 2430 L
5066 2430 L
5067 2430 L
5068 2430 L
5069 2430 L
5071 2430 L
5072 2430 L
5073 2430 L
5074 2430 L
5076 2430 L
5077 2430 L
5078 2430 L
5080 2430 L
5081 2430 L
5082 2430 L
5083 2430 L
5085 2430 L
5086 2430 L
5087 2430 L
5088 2430 L
5090 2430 L
5091 2430 L
5092 2430 L
5094 2430 L
5095 2430 L
5096 2430 L
5097 2430 L
5099 2430 L
5100 2430 L
5101 2430 L
5103 2430 L
5104 2430 L
5105 2430 L
5106 2430 L
5108 2430 L
5109 2430 L
5110 2430 L
5111 2430 L
5113 2430 L
5114 2430 L
5115 2430 L
5117 2430 L
5118 2430 L
5119 2430 L
5120 2430 L
5121 2430 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
